Quantum ergodicity on the Bruhat-Tits building for $\text{PGL}(3, F)$ in the Benjamini-Schramm limit

We study joint eigenfunctions of the spherical Hecke algebra acting on $L^2(\Gamma_n \backslash G / K)$ where $G = \text{PGL}(3, F)$ with $F$ a non-archimedean local field of arbitrary characteristic, $K = \text{PGL}(3, O)$ with $O$ the ring of integers of $F$, and $(\Gamma_n)$ is a sequence of torsion-free lattices. We prove a form of equidistribution on average for eigenfunctions whose spectral parameters lie in the tempered spectrum when the associated sequence of quotients of the Bruhat-Tits building Benjamini-Schramm converges to the building itself. This result is a higher rank non-archimedean analogue of existing results for graphs and locally symmetric spaces. A recurring theme in the proof is the reduction of many computations to computing the sum of an exponential function over lattice points in a polytope; such expressions can subsequently be simplified using Brion's formula. Along the way of proving our main result we prove several other results which may be of independent interest including a "degenerate" version of Brion's formula which "interpolates" between the usual Brion's formula and the Ehrhart polynomial, an effective rate of convergence for the distribution of spectral parameters to the Plancherel measure under Benjamini-Schramm convergence, and a classification of relative positions of triples of points in buildings of type $\tilde{A}_2$.

==> images/H_data.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1]
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (3.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (3.500000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (3.500000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (3.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (3.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (2.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (1.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (0.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (-0.979274, 3.500000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (2.020726, 3.500000);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (3.020726, 3.500000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (3.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (-0.020726, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, -0.866025) -- (0.979274, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, 0.866025) -- (1.979274, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, 2.598076) -- (2.979274, 3.500000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-1.000000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (3.500000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (2.020726, 3.500000);
\fill[color = green, opacity = 0.5] (0, 0) -- (3.000000, 0.000000) -- (3.000000, 1.732051) -- (1.500000, 2.598076) -- cycle;
\draw[color = green, line width = 3] (0, 0) -- (3.000000, 0.000000) -- (3.000000, 1.732051) -- (1.500000, 2.598076) -- cycle;


\fill[color = black] (3.000000, 1.732051) circle (2pt);

\node[yshift = 3mm, xshift = 2mm] at (3.000000, 1.732051) {$h^\dag$};

\node[] at (1.5, 1) {$H$};

\end{tikzpicture}
\end{document}


==> images/P_data.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=2]
\draw (-1.000000, 0.000000) -- (2.500000, 0.000000);
\draw (-1.000000, 0.866025) -- (2.500000, 0.866025);
\draw (-1.000000, 1.732051) -- (2.500000, 1.732051);
\draw (-1.000000, 0.000000) -- (2.500000, 0.000000);
\draw (-1.000000, -0.866025) -- (2.500000, -0.866025);
\draw (-0.577350, -1.000000) -- (1.443376, 2.500000);
\draw (-1.000000, 0.000000) -- (0.443376, 2.500000);
\draw (-1.000000, 1.732051) -- (-0.556624, 2.500000);
\draw (-0.577350, -1.000000) -- (1.443376, 2.500000);
\draw (0.422650, -1.000000) -- (2.443376, 2.500000);
\draw (1.422650, -1.000000) -- (2.500000, 0.866025);
\draw (2.422650, -1.000000) -- (2.500000, -0.866025);
\draw (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw (1.577350, -1.000000) -- (-0.443376, 2.500000);
\draw (2.500000, -0.866025) -- (0.556624, 2.500000);
\draw (2.500000, 0.866025) -- (1.556624, 2.500000);
\draw (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw (-0.422650, -1.000000) -- (-1.000000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (2.500000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (1.443376, 2.500000);
\fill[color=red, opacity = 0.5] (0, 0) -- (2.000000, 0.000000) -- (0.500000, 0.866025) -- cycle;
\draw[color=red, line width=3] (0, 0) -- (2.000000, 0.000000);
\draw[color=red, line width=3] (0, 0) -- (0.500000, 0.866025);
\draw[color=red, line width = 3] (2.000000, 0.000000) -- (0.500000, 0.866025);
\fill[color=blue] (0, 0) circle (2pt);
\fill[color=blue] (2.000000, 0.000000) circle (2pt);
\fill[color=blue] (0.500000, 0.866025) circle (2pt);
\node (p1) at (0, 0) {};
\node (p2) at (0.500000, 0.866025) {};
\node (p3) at (2.000000, 0.000000) {};
\node[color=blue] (p1_label) at (-0.375000, -0.216506) {$p_1$};
\node[color=blue] (p2_label) at (0.125000, 1.082532) {$p_2$};
\node[color=blue] (p3_label) at (2.000000, -0.433013) {$p_3 = p^\dag$};
\draw[->] (p1_label) edge (p1);
\draw[->] (p2_label) edge (p2);
\draw[->] (p3_label) edge (p3);
\node (e12) at (0.250000, 0.433013) {}; 
\node (e13) at (0.500000, 0.000000) {}; 
\node (e23) at (1.062500, 0.541266) {}; 
\node[color=red] (e12_label) at (-0.100000, 0.692820) {$e_{1, 2}$}; 
\node[color=red] (e13_label) at (0.500000, -0.433013) {$e_{1, 3}$}; 
\node[color=red] (e23_label) at (1.312500, 0.974279) {$e_{2, 3}$};
\draw[->] (e12_label) edge (e12);
\draw[->] (e13_label) edge (e13);
\draw[->] (e23_label) edge (e23);
\end{tikzpicture}
\end{document}


==> images/Pstar_data.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1]
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (3.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (3.500000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (3.500000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (3.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (3.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (2.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (1.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (0.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (-0.979274, 3.500000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (2.020726, 3.500000);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (3.020726, 3.500000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (3.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (-0.020726, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, -0.866025) -- (0.979274, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, 0.866025) -- (1.979274, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, 2.598076) -- (2.979274, 3.500000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-1.000000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (3.500000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (2.020726, 3.500000);
\fill[color=blue, opacity = 0.5] (0, 0) -- (1.000000, 1.732051) -- (1.000000, 0.000000) -- cycle;
\draw[color=blue, line width=3] (0, 0) -- (1.000000, 1.732051);
\draw[color=blue, line width=3] (0, 0) -- (1.000000, 0.000000);
\draw[color=blue, line width = 3] (1.000000, 1.732051) -- (1.000000, 0.000000);

\node at (0.7, 0.6) {$P^*$};
\end{tikzpicture}
\end{document}


==> images/apartment_perspective.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (6.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-5.500000, -2.598076) -- (6.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-5.000000, -1.732051) -- (7.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-4.500000, -0.866025) -- (7.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.500000, 0.866025) -- (8.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-3.000000, 1.732051) -- (9.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-2.500000, 2.598076) -- (9.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (10.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-1.500000, 4.330127) -- (10.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-1.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-6.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, -3.464102) -- (-5.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-4.000000, -3.464102) -- (-5.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-3.000000, -3.464102) -- (-4.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, -3.464102) -- (-3.500000, 0.866025);
\draw[color = black, opacity = 0.2] (0.000000, -3.464102) -- (-3.000000, 1.732051);
\draw[color = black, opacity = 0.2] (1.000000, -3.464102) -- (-2.500000, 2.598076);
\draw[color = black, opacity = 0.2] (2.000000, -3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (3.000000, -3.464102) -- (-1.500000, 4.330127);
\draw[color = black, opacity = 0.2] (4.000000, -3.464102) -- (-0.500000, 4.330127);
\draw[color = black, opacity = 0.2] (5.000000, -3.464102) -- (0.500000, 4.330127);
\draw[color = black, opacity = 0.2] (6.000000, -3.464102) -- (1.500000, 4.330127);
\draw[color = black, opacity = 0.2] (6.500000, -2.598076) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (7.000000, -1.732051) -- (3.500000, 4.330127);
\draw[color = black, opacity = 0.2] (7.500000, -0.866025) -- (4.500000, 4.330127);
\draw[color = black, opacity = 0.2] (8.000000, 0.000000) -- (5.500000, 4.330127);
\draw[color = black, opacity = 0.2] (8.500000, 0.866025) -- (6.500000, 4.330127);
\draw[color = black, opacity = 0.2] (9.000000, 1.732051) -- (7.500000, 4.330127);
\draw[color = black, opacity = 0.2] (9.500000, 2.598076) -- (8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (10.000000, 3.464102) -- (9.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (6.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-1.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-5.000000, -3.464102) -- (-0.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-4.000000, -3.464102) -- (0.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-3.000000, -3.464102) -- (1.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-1.000000, -3.464102) -- (3.500000, 4.330127);
\draw[color = black, opacity = 0.2] (0.000000, -3.464102) -- (4.500000, 4.330127);
\draw[color = black, opacity = 0.2] (1.000000, -3.464102) -- (5.500000, 4.330127);
\draw[color = black, opacity = 0.2] (2.000000, -3.464102) -- (6.500000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, -3.464102) -- (7.500000, 4.330127);
\draw[color = black, opacity = 0.2] (4.000000, -3.464102) -- (8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (5.000000, -3.464102) -- (9.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-6.000000, -3.464102);
\fill[color = brown, opacity = 0.3] (-6.000000, -3.464102) -- (6.000000, -3.464102) -- (10.500000, 4.330127) -- (-1.500000, 4.330127) -- cycle;
\draw[color = black, opacity = 0.2] (-3.500000, -2.598076) -- (3.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-3.000000, -1.732051) -- (4.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-2.500000, -0.866025) -- (4.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.500000, 0.866025) -- (5.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (6.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-0.500000, 2.598076) -- (6.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-3.500000, -2.598076) -- (-0.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-3.500000, -2.598076) -- (-3.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-2.500000, -2.598076) -- (-3.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (-2.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-0.500000, -2.598076) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, -2.598076) -- (-1.500000, 0.866025);
\draw[color = black, opacity = 0.2] (1.500000, -2.598076) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (2.500000, -2.598076) -- (-0.500000, 2.598076);
\draw[color = black, opacity = 0.2] (3.500000, -2.598076) -- (0.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.000000, -1.732051) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.500000, -0.866025) -- (2.500000, 2.598076);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.2] (5.500000, 0.866025) -- (4.500000, 2.598076);
\draw[color = black, opacity = 0.2] (6.000000, 1.732051) -- (5.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-3.500000, -2.598076) -- (3.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-3.500000, -2.598076) -- (-0.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.500000, -2.598076) -- (0.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-0.500000, -2.598076) -- (2.500000, 2.598076);
\draw[color = black, opacity = 0.2] (0.500000, -2.598076) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.2] (1.500000, -2.598076) -- (4.500000, 2.598076);
\draw[color = black, opacity = 0.2] (2.500000, -2.598076) -- (5.500000, 2.598076);
\draw[color = black, opacity = 0.2] (3.500000, -2.598076) -- (6.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-3.500000, -2.598076) -- (-3.500000, -2.598076);
\fill[color = brown, opacity = 0.3] (-3.500000, -2.598076) -- (3.500000, -2.598076) -- (6.500000, 2.598076) -- (-0.500000, 2.598076) -- cycle;




\fill[color = blue, opacity = 0.6] (-6.000000, -3.464102) -- (-2.000000, -3.464102) -- (0.000000, 0.000000) -- (-4.000000, 0.000000) -- cycle;

\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-5.500000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-5.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-4.500000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-6.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, -3.464102) -- (-5.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-4.000000, -3.464102) -- (-5.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-3.000000, -3.464102) -- (-4.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.000000, -3.464102) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-4.000000, -3.464102) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.000000, -3.464102) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-6.000000, -3.464102);

\fill[color = red, opacity = 0.6] (3.000000, 0.000000) -- (8.000000, 0.000000) -- (10.500000, 4.330127) -- (5.500000, 4.330127) -- cycle;

\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.500000, 0.866025) -- (8.500000, 0.866025);
\draw[color = black, opacity = 0.2] (4.000000, 1.732051) -- (9.000000, 1.732051);
\draw[color = black, opacity = 0.2] (4.500000, 2.598076) -- (9.500000, 2.598076);
\draw[color = black, opacity = 0.2] (5.000000, 3.464102) -- (10.000000, 3.464102);
\draw[color = black, opacity = 0.2] (5.500000, 4.330127) -- (10.500000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (5.500000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (4.000000, 1.732051);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (4.500000, 2.598076);
\draw[color = black, opacity = 0.2] (7.000000, 0.000000) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.2] (8.000000, 0.000000) -- (5.500000, 4.330127);
\draw[color = black, opacity = 0.2] (8.500000, 0.866025) -- (6.500000, 4.330127);
\draw[color = black, opacity = 0.2] (9.000000, 1.732051) -- (7.500000, 4.330127);
\draw[color = black, opacity = 0.2] (9.500000, 2.598076) -- (8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (10.000000, 3.464102) -- (9.500000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (5.500000, 4.330127);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (6.500000, 4.330127);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (7.500000, 4.330127);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (7.000000, 0.000000) -- (9.500000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (3.000000, 0.000000);

\draw[color = green, line width = 2] (0.000000, 0.000000) -- (3.000000, 0.000000);

\fill[color = blue] (0, 0) circle (3pt);

\node[yshift = 4mm] at (0, 0) {$p_1^{(k)}$};

\fill[color = red] (3, 0) circle (3 pt);

\node[yshift = 4mm] at (3, 0) {$p_2^{(k)}$};

\node[yshift = -3mm] at (1.5, 0) {$\ell$};
\draw[color = black, line width = 2] (-3.500000, -2.598076) -- (3.500000, -2.598076) -- (6.500000, 2.598076) -- (-0.500000, 2.598076) -- cycle;

\fill[color = black] (-3.500000, -2.598076) circle (5pt);

\node[yshift=-3mm] at (-3.500000, -2.598076) {$x$};

\fill[color = black] (6.500000, 2.598076) circle (5pt);

\node[yshift=3mm] at (6.500000, 2.598076) {$y$};
\end{tikzpicture}
\end{document}


==> images/bm_polytope.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.0]
\draw[color = orange, line width = 2]  (0.000000, 0.000000) --  (2.000000, 3.464102) --  (6.000000, 3.464102) --  (4.000000, 0.000000) -- cycle;
\draw[color = yellow, line width = 2]  (2.000000, 3.464102) --  (4.000000, 0.000000) -- cycle;
\draw[color = red, line width = 2]  (0.000000, 0.000000) --  (2.500000, 2.598076) -- cycle;
\draw[color = blue, line width = 2, loosely dotted]  (2.500000, 2.598076) --  (6.000000, 3.464102) -- cycle;

\fill[color = green] (2.500000, 2.598076) circle (2pt);

\fill[color = black] (0, 0) circle (2pt);

\fill[color = black] (6.000000, 3.464102) circle (2pt);

\node[yshift = -3mm] at (0, 0) {$x$};

\node[yshift = 3mm] at (6.000000, 3.464102) {$y$};

\node[yshift = 3mm] at (2.500000, 2.598076) {$p = \ell$};

\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (7.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (7.000000, 2.598076);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (7.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (7.000000, 4.330127);
\draw[color = black, opacity = 0.1] (3.000000, 5.196152) -- (7.000000, 5.196152);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (3.535898, 6.000000);
\draw[color = black, opacity = 0.1] (7.000000, 1.732051) -- (4.535898, 6.000000);
\draw[color = black, opacity = 0.1] (7.000000, 3.464102) -- (5.535898, 6.000000);
\draw[color = black, opacity = 0.1] (7.000000, 5.196152) -- (6.535898, 6.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (4.464102, 6.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (5.464102, 6.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (6.464102, 6.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (7.000000, 5.196152);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (7.000000, 3.464102);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (-1.000000, 5.196152) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (2.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (0.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 5.196152) -- (-0.535898, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (-1.000000, 5.196152);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (-0.464102, 6.000000);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (0.535898, 6.000000);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (1.535898, 6.000000);
\draw[color = black, opacity = 0.1] (3.000000, 5.196152) -- (2.535898, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.577350, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.577350, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.577350, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (7.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.422650, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.422650, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.422650, -1.000000) -- (7.000000, 0.000000);
\end{tikzpicture}
\end{document}


==> images/bm_polytope2.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.7]
\draw[color = brown, line width = 2]  (0.000000, 0.000000) --  (9.000000, 0.000000) --  (9.000000, 5.196152) --  (4.500000, 7.794229) -- cycle;
\draw[color = yellow, line width = 2]  (2.000000, 3.464102) --  (4.000000, 0.000000) -- cycle;
\draw[color = red, line width = 2]  (0.000000, 0.000000) --  (2.500000, 2.598076) -- cycle;
\draw[color = blue, line width = 2, loosely dotted]  (0.000000, 0.000000) --  (2.500000, 2.598076) -- cycle;
\draw[color = magenta, line width = 2]  (2.500000, 2.598076) --  (9.000000, 5.196152) -- cycle;

\fill[color = black] (0, 0) circle (2pt);
\node[yshift = -3mm] at (0, 0) {$x, y$};

\fill[color = green] (2.500000, 2.598076) circle (2pt);
\node[yshift = 3mm] at (2.500000, 2.598076) {$p$};

\fill[color = gray] (9.000000, 5.196152) circle (2pt);
\node[yshift = 3mm, xshift = 3mm] at (9.000000, 5.196152) {$m \cdot h^\dag$};


\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (10.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (10.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (10.000000, 2.598076);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (10.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (10.000000, 4.330127);
\draw[color = black, opacity = 0.1] (3.000000, 5.196152) -- (10.000000, 5.196152);
\draw[color = black, opacity = 0.1] (3.500000, 6.062178) -- (10.000000, 6.062178);
\draw[color = black, opacity = 0.1] (4.000000, 6.928203) -- (10.000000, 6.928203);
\draw[color = black, opacity = 0.1] (4.500000, 7.794229) -- (10.000000, 7.794229);
\draw[color = black, opacity = 0.1] (5.000000, 8.660254) -- (10.000000, 8.660254);
\draw[color = black, opacity = 0.1] (5.500000, 9.526279) -- (10.000000, 9.526279);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.773503, 10.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (3.500000, 6.062178);
\draw[color = black, opacity = 0.1] (8.000000, 0.000000) -- (4.000000, 6.928203);
\draw[color = black, opacity = 0.1] (9.000000, 0.000000) -- (4.500000, 7.794229);
\draw[color = black, opacity = 0.1] (10.000000, 0.000000) -- (5.000000, 8.660254);
\draw[color = black, opacity = 0.1] (10.000000, 1.732051) -- (5.500000, 9.526279);
\draw[color = black, opacity = 0.1] (10.000000, 3.464102) -- (6.226497, 10.000000);
\draw[color = black, opacity = 0.1] (10.000000, 5.196152) -- (7.226497, 10.000000);
\draw[color = black, opacity = 0.1] (10.000000, 6.928203) -- (8.226497, 10.000000);
\draw[color = black, opacity = 0.1] (10.000000, 8.660254) -- (9.226497, 10.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (6.773503, 10.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (7.773503, 10.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (8.773503, 10.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (9.773503, 10.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (10.000000, 8.660254);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (10.000000, 6.928203);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (10.000000, 5.196152);
\draw[color = black, opacity = 0.1] (8.000000, 0.000000) -- (10.000000, 3.464102);
\draw[color = black, opacity = 0.1] (9.000000, 0.000000) -- (10.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (-1.000000, 5.196152) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.1] (-1.000000, 6.062178) -- (3.500000, 6.062178);
\draw[color = black, opacity = 0.1] (-1.000000, 6.928203) -- (4.000000, 6.928203);
\draw[color = black, opacity = 0.1] (-1.000000, 7.794229) -- (4.500000, 7.794229);
\draw[color = black, opacity = 0.1] (-1.000000, 8.660254) -- (5.000000, 8.660254);
\draw[color = black, opacity = 0.1] (-1.000000, 9.526279) -- (5.500000, 9.526279);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.773503, 10.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (4.773503, 10.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (3.773503, 10.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.773503, 10.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 5.196152) -- (1.773503, 10.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 6.928203) -- (0.773503, 10.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 8.660254) -- (-0.226497, 10.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (-1.000000, 5.196152);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (-1.000000, 6.928203);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (-1.000000, 8.660254);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (-0.773503, 10.000000);
\draw[color = black, opacity = 0.1] (3.000000, 5.196152) -- (0.226497, 10.000000);
\draw[color = black, opacity = 0.1] (3.500000, 6.062178) -- (1.226497, 10.000000);
\draw[color = black, opacity = 0.1] (4.000000, 6.928203) -- (2.226497, 10.000000);
\draw[color = black, opacity = 0.1] (4.500000, 7.794229) -- (3.226497, 10.000000);
\draw[color = black, opacity = 0.1] (5.000000, 8.660254) -- (4.226497, 10.000000);
\draw[color = black, opacity = 0.1] (5.500000, 9.526279) -- (5.226497, 10.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.577350, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.577350, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.577350, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.577350, -1.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (8.577350, -1.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (9.577350, -1.000000) -- (9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (10.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.422650, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.422650, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.422650, -1.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.422650, -1.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (8.422650, -1.000000) -- (9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (9.422650, -1.000000) -- (10.000000, -0.000000);
\end{tikzpicture}
\end{document}


==> images/circle_data.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.5]
\draw (-1.000000, 0.000000) -- (4.200000, 0.000000);
\draw (-1.000000, 0.866025) -- (4.200000, 0.866025);
\draw (-1.000000, 1.732051) -- (4.200000, 1.732051);
\draw (-1.000000, 2.598076) -- (4.200000, 2.598076);
\draw (-1.000000, 3.464102) -- (4.200000, 3.464102);
\draw (-1.000000, 0.000000) -- (4.200000, 0.000000);
\draw (-1.000000, -0.866025) -- (4.200000, -0.866025);
\draw (-0.577350, -1.000000) -- (2.424871, 4.200000);
\draw (-1.000000, 0.000000) -- (1.424871, 4.200000);
\draw (-1.000000, 1.732051) -- (0.424871, 4.200000);
\draw (-1.000000, 3.464102) -- (-0.575129, 4.200000);
\draw (-0.577350, -1.000000) -- (2.424871, 4.200000);
\draw (0.422650, -1.000000) -- (3.424871, 4.200000);
\draw (1.422650, -1.000000) -- (4.200000, 3.810512);
\draw (2.422650, -1.000000) -- (4.200000, 2.078461);
\draw (3.422650, -1.000000) -- (4.200000, 0.346410);
\draw (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw (1.577350, -1.000000) -- (-1.000000, 3.464102);
\draw (2.577350, -1.000000) -- (-0.424871, 4.200000);
\draw (3.577350, -1.000000) -- (0.575129, 4.200000);
\draw (4.200000, -0.346410) -- (1.575129, 4.200000);
\draw (4.200000, 1.385641) -- (2.575129, 4.200000);
\draw (4.200000, 3.117691) -- (3.575129, 4.200000);
\draw (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw (-0.422650, -1.000000) -- (-1.000000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (4.200000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (2.424871, 4.200000);
\fill[color = red, opacity = 0.5] (0, 0) -- (4.000000, 0.000000) -- (2.000000, 3.464102) --cycle;
\fill[color = blue, opacity = 0.5] (0,0) -- (3.46, 0)  arc [start angle=0, end angle=60, radius=3.46] -- cycle;
\fill[color = green, opacity = 0.5] (0, 0) -- (3.000000, 0.000000) -- (3.000000, 1.732051) -- (1.500000, 2.598076) -- cycle;
\end{tikzpicture}
\end{document}


==> images/coxeter_complex.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.0]


\draw[color = black, opacity = 0.4] (-5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-5.000000, 0.866025) -- (5.000000, 0.866025);
\draw[color = black, opacity = 0.4] (-5.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.4] (-5.000000, 2.598076) -- (5.000000, 2.598076);
\draw[color = black, opacity = 0.4] (-5.000000, 3.464102) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.4] (-5.000000, 4.330127) -- (5.000000, 4.330127);
\draw[color = black, opacity = 0.4] (-5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-5.000000, -0.866025) -- (5.000000, -0.866025);
\draw[color = black, opacity = 0.4] (-5.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = black, opacity = 0.4] (-5.000000, -2.598076) -- (5.000000, -2.598076);
\draw[color = black, opacity = 0.4] (-5.000000, -3.464102) -- (5.000000, -3.464102);
\draw[color = black, opacity = 0.4] (-5.000000, -4.330127) -- (5.000000, -4.330127);
\draw[color = black, opacity = 0.4] (-2.886751, -5.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.4] (-3.886751, -5.000000) -- (1.886751, 5.000000);
\draw[color = black, opacity = 0.4] (-4.886751, -5.000000) -- (0.886751, 5.000000);
\draw[color = black, opacity = 0.4] (-5.000000, -3.464102) -- (-0.113249, 5.000000);
\draw[color = black, opacity = 0.4] (-5.000000, -1.732051) -- (-1.113249, 5.000000);
\draw[color = black, opacity = 0.4] (-5.000000, 0.000000) -- (-2.113249, 5.000000);
\draw[color = black, opacity = 0.4] (-5.000000, 1.732051) -- (-3.113249, 5.000000);
\draw[color = black, opacity = 0.4] (-5.000000, 3.464102) -- (-4.113249, 5.000000);
\draw[color = black, opacity = 0.4] (-2.886751, -5.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.4] (-1.886751, -5.000000) -- (3.886751, 5.000000);
\draw[color = black, opacity = 0.4] (-0.886751, -5.000000) -- (4.886751, 5.000000);
\draw[color = black, opacity = 0.4] (0.113249, -5.000000) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.4] (1.113249, -5.000000) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.4] (2.113249, -5.000000) -- (5.000000, -0.000000);
\draw[color = black, opacity = 0.4] (3.113249, -5.000000) -- (5.000000, -1.732051);
\draw[color = black, opacity = 0.4] (4.113249, -5.000000) -- (5.000000, -3.464102);
\draw[color = black, opacity = 0.4] (2.886751, -5.000000) -- (-2.886751, 5.000000);
\draw[color = black, opacity = 0.4] (3.886751, -5.000000) -- (-1.886751, 5.000000);
\draw[color = black, opacity = 0.4] (4.886751, -5.000000) -- (-0.886751, 5.000000);
\draw[color = black, opacity = 0.4] (5.000000, -3.464102) -- (0.113249, 5.000000);
\draw[color = black, opacity = 0.4] (5.000000, -1.732051) -- (1.113249, 5.000000);
\draw[color = black, opacity = 0.4] (5.000000, 0.000000) -- (2.113249, 5.000000);
\draw[color = black, opacity = 0.4] (5.000000, 1.732051) -- (3.113249, 5.000000);
\draw[color = black, opacity = 0.4] (5.000000, 3.464102) -- (4.113249, 5.000000);
\draw[color = black, opacity = 0.4] (2.886751, -5.000000) -- (-2.886751, 5.000000);
\draw[color = black, opacity = 0.4] (1.886751, -5.000000) -- (-3.886751, 5.000000);
\draw[color = black, opacity = 0.4] (0.886751, -5.000000) -- (-4.886751, 5.000000);
\draw[color = black, opacity = 0.4] (-0.113249, -5.000000) -- (-5.000000, 3.464102);
\draw[color = black, opacity = 0.4] (-1.113249, -5.000000) -- (-5.000000, 1.732051);
\draw[color = black, opacity = 0.4] (-2.113249, -5.000000) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-3.113249, -5.000000) -- (-5.000000, -1.732051);
\draw[color = black, opacity = 0.4] (-4.113249, -5.000000) -- (-5.000000, -3.464102);

\fill [opacity=0.5, yellow] (0, 0) -- (2.886751, 5.000000) -- (5.000000, 5.000000) -- (5.000000, 0.000000) -- cycle;
\path[draw, color = black, line width = 1] (0, 0) -- (5.000000, 0.000000);
\path[draw, color = black, line width = 1] (0, 0) -- (2.886751, 5.000000);
\path[draw, color = black, line width = 1] (0, 0) -- (-2.886751, 5.000000);
\path[draw, color = black, line width = 1] (0, 0) -- (-5.000000, -0.000000);
\path[draw, color = black, line width = 1] (0, 0) -- (-2.886751, -5.000000);
\path[draw, color = black, line width = 1] (0, 0) -- (2.886751, -5.000000);

\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (1.000000, 0.000000) circle (3pt);
\fill[color = cyan] (2.000000, 0.000000) circle (3pt);
\fill[color = olive] (3.000000, 0.000000) circle (3pt);
\fill[color = orange] (4.000000, 0.000000) circle (3pt);
\fill[color = cyan] (5.000000, 0.000000) circle (3pt);
\fill[color = cyan] (0.500000, 0.866025) circle (3pt);
\fill[color = olive] (1.500000, 0.866025) circle (3pt);
\fill[color = orange] (2.500000, 0.866025) circle (3pt);
\fill[color = cyan] (3.500000, 0.866025) circle (3pt);
\fill[color = olive] (4.500000, 0.866025) circle (3pt);
\fill[color = orange] (1.000000, 1.732051) circle (3pt);
\fill[color = cyan] (2.000000, 1.732051) circle (3pt);
\fill[color = olive] (3.000000, 1.732051) circle (3pt);
\fill[color = orange] (4.000000, 1.732051) circle (3pt);
\fill[color = cyan] (5.000000, 1.732051) circle (3pt);
\fill[color = olive] (1.500000, 2.598076) circle (3pt);
\fill[color = orange] (2.500000, 2.598076) circle (3pt);
\fill[color = cyan] (3.500000, 2.598076) circle (3pt);
\fill[color = olive] (4.500000, 2.598076) circle (3pt);
\fill[color = cyan] (2.000000, 3.464102) circle (3pt);
\fill[color = olive] (3.000000, 3.464102) circle (3pt);
\fill[color = orange] (4.000000, 3.464102) circle (3pt);
\fill[color = cyan] (5.000000, 3.464102) circle (3pt);
\fill[color = orange] (2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (3.500000, 4.330127) circle (3pt);
\fill[color = olive] (4.500000, 4.330127) circle (3pt);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (-0.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, 1.732051) circle (3pt);
\fill[color = olive] (-1.500000, 2.598076) circle (3pt);
\fill[color = orange] (-2.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (0.500000, 0.866025) circle (3pt);
\fill[color = olive] (0.000000, 1.732051) circle (3pt);
\fill[color = orange] (-0.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-1.000000, 3.464102) circle (3pt);
\fill[color = olive] (-1.500000, 4.330127) circle (3pt);
\fill[color = orange] (1.000000, 1.732051) circle (3pt);
\fill[color = cyan] (0.500000, 2.598076) circle (3pt);
\fill[color = olive] (0.000000, 3.464102) circle (3pt);
\fill[color = orange] (-0.500000, 4.330127) circle (3pt);
\fill[color = olive] (1.500000, 2.598076) circle (3pt);
\fill[color = orange] (1.000000, 3.464102) circle (3pt);
\fill[color = cyan] (0.500000, 4.330127) circle (3pt);
\fill[color = cyan] (2.000000, 3.464102) circle (3pt);
\fill[color = olive] (1.500000, 4.330127) circle (3pt);
\fill[color = orange] (2.500000, 4.330127) circle (3pt);
\fill[color = olive] (-0.000000, 0.000000) circle (3pt);
\fill[color = orange] (-0.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, 1.732051) circle (3pt);
\fill[color = olive] (-1.500000, 2.598076) circle (3pt);
\fill[color = orange] (-2.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-1.000000, 0.000000) circle (3pt);
\fill[color = olive] (-1.500000, 0.866025) circle (3pt);
\fill[color = orange] (-2.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-2.500000, 2.598076) circle (3pt);
\fill[color = olive] (-3.000000, 3.464102) circle (3pt);
\fill[color = orange] (-3.500000, 4.330127) circle (3pt);
\fill[color = orange] (-2.000000, 0.000000) circle (3pt);
\fill[color = cyan] (-2.500000, 0.866025) circle (3pt);
\fill[color = olive] (-3.000000, 1.732051) circle (3pt);
\fill[color = orange] (-3.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-4.000000, 3.464102) circle (3pt);
\fill[color = olive] (-4.500000, 4.330127) circle (3pt);
\fill[color = olive] (-3.000000, 0.000000) circle (3pt);
\fill[color = orange] (-3.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-4.000000, 1.732051) circle (3pt);
\fill[color = olive] (-4.500000, 2.598076) circle (3pt);
\fill[color = orange] (-5.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-4.000000, 0.000000) circle (3pt);
\fill[color = olive] (-4.500000, 0.866025) circle (3pt);
\fill[color = orange] (-5.000000, 1.732051) circle (3pt);
\fill[color = orange] (-5.000000, 0.000000) circle (3pt);
\fill[color = olive] (-0.000000, -0.000000) circle (3pt);
\fill[color = orange] (-0.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, -1.732051) circle (3pt);
\fill[color = olive] (-1.500000, -2.598076) circle (3pt);
\fill[color = orange] (-2.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-1.000000, -0.000000) circle (3pt);
\fill[color = olive] (-1.500000, -0.866025) circle (3pt);
\fill[color = orange] (-2.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-2.500000, -2.598076) circle (3pt);
\fill[color = olive] (-3.000000, -3.464102) circle (3pt);
\fill[color = orange] (-3.500000, -4.330127) circle (3pt);
\fill[color = orange] (-2.000000, -0.000000) circle (3pt);
\fill[color = cyan] (-2.500000, -0.866025) circle (3pt);
\fill[color = olive] (-3.000000, -1.732051) circle (3pt);
\fill[color = orange] (-3.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-4.000000, -3.464102) circle (3pt);
\fill[color = olive] (-4.500000, -4.330127) circle (3pt);
\fill[color = olive] (-3.000000, -0.000000) circle (3pt);
\fill[color = orange] (-3.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-4.000000, -1.732051) circle (3pt);
\fill[color = olive] (-4.500000, -2.598076) circle (3pt);
\fill[color = orange] (-5.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-4.000000, -0.000000) circle (3pt);
\fill[color = olive] (-4.500000, -0.866025) circle (3pt);
\fill[color = orange] (-5.000000, -1.732051) circle (3pt);
\fill[color = orange] (-5.000000, -0.000000) circle (3pt);
\fill[color = olive] (0.000000, -0.000000) circle (3pt);
\fill[color = orange] (-0.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, -1.732051) circle (3pt);
\fill[color = olive] (-1.500000, -2.598076) circle (3pt);
\fill[color = orange] (-2.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (0.500000, -0.866025) circle (3pt);
\fill[color = olive] (-0.000000, -1.732051) circle (3pt);
\fill[color = orange] (-0.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-1.000000, -3.464102) circle (3pt);
\fill[color = olive] (-1.500000, -4.330127) circle (3pt);
\fill[color = orange] (1.000000, -1.732051) circle (3pt);
\fill[color = cyan] (0.500000, -2.598076) circle (3pt);
\fill[color = olive] (-0.000000, -3.464102) circle (3pt);
\fill[color = orange] (-0.500000, -4.330127) circle (3pt);
\fill[color = olive] (1.500000, -2.598076) circle (3pt);
\fill[color = orange] (1.000000, -3.464102) circle (3pt);
\fill[color = cyan] (0.500000, -4.330127) circle (3pt);
\fill[color = cyan] (2.000000, -3.464102) circle (3pt);
\fill[color = olive] (1.500000, -4.330127) circle (3pt);
\fill[color = orange] (2.500000, -4.330127) circle (3pt);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (1.000000, 0.000000) circle (3pt);
\fill[color = cyan] (2.000000, 0.000000) circle (3pt);
\fill[color = olive] (3.000000, 0.000000) circle (3pt);
\fill[color = orange] (4.000000, 0.000000) circle (3pt);
\fill[color = cyan] (5.000000, 0.000000) circle (3pt);
\fill[color = cyan] (0.500000, -0.866025) circle (3pt);
\fill[color = olive] (1.500000, -0.866025) circle (3pt);
\fill[color = orange] (2.500000, -0.866025) circle (3pt);
\fill[color = cyan] (3.500000, -0.866025) circle (3pt);
\fill[color = olive] (4.500000, -0.866025) circle (3pt);
\fill[color = orange] (1.000000, -1.732051) circle (3pt);
\fill[color = cyan] (2.000000, -1.732051) circle (3pt);
\fill[color = olive] (3.000000, -1.732051) circle (3pt);
\fill[color = orange] (4.000000, -1.732051) circle (3pt);
\fill[color = cyan] (5.000000, -1.732051) circle (3pt);
\fill[color = olive] (1.500000, -2.598076) circle (3pt);
\fill[color = orange] (2.500000, -2.598076) circle (3pt);
\fill[color = cyan] (3.500000, -2.598076) circle (3pt);
\fill[color = olive] (4.500000, -2.598076) circle (3pt);
\fill[color = cyan] (2.000000, -3.464102) circle (3pt);
\fill[color = olive] (3.000000, -3.464102) circle (3pt);
\fill[color = orange] (4.000000, -3.464102) circle (3pt);
\fill[color = cyan] (5.000000, -3.464102) circle (3pt);
\fill[color = orange] (2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (3.500000, -4.330127) circle (3pt);
\fill[color = olive] (4.500000, -4.330127) circle (3pt);

\end{tikzpicture}
\end{document}


==> images/diff_coordinates.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.0]
\draw[color = green!75!black, line width = 3] (0.000000, 0.000000) --  (5.000000, 0.000000) -- cycle;
\draw[color = green!75!black, line width = 3] (0.000000, 0.000000) --  (2.886751, 5.000000) -- cycle;
\draw[color = blue, line width = 2, loosely dotted]  (0.000000, 0.000000) --  (2.000000, 0.000000) -- cycle;
\draw[color = blue, line width = 2, loosely dotted]  (2.000000, 3.464102) --  (4.000000, 3.464102) -- cycle;
\draw[color = red, line width = 2, loosely dotted]  (0.000000, 0.000000) --  (2.000000, 3.464102) -- cycle;
\draw[color = red, line width = 2, loosely dotted]  (2.000000, 0.000000) --  (4.000000, 3.464102) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (5.000000, 4.330127);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (5.000000, 1.732051) -- (3.113249, 5.000000);
\draw[color = black, opacity = 0.1] (5.000000, 3.464102) -- (4.113249, 5.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (3.886751, 5.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (4.886751, 5.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (1.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (0.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (-0.113249, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (-0.886751, 5.000000);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (0.113249, 5.000000);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (1.113249, 5.000000);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (2.113249, 5.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.577350, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (5.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.422650, -1.000000) -- (5.000000, -0.000000);

\fill[color = black] (0, 0) circle (2pt);
\fill[color = black]  (4.000000, 3.464102)  circle (2pt);

\node[yshift = -4mm, xshift = 3mm] at (0, 0) {$x = (0, 0)$};

\node[yshift = 3mm] at (4.000000, 3.464102) {$y$};


\end{tikzpicture}
\end{document}


==> images/exceptional.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.6]
%\fill[color = blue, opacity = 0.5] (0, 0) -- (3.000000, 0.000000) -- (3.000000, 1.732051) -- (1.500000, 2.598076) -- cycle;
\draw[color = red, line width = 1.5] (3.000000, 1.732051) -- (0.000000, 3.464102) -- (-3.000000, 1.732051) -- (-3.000000, -1.732051) -- (-0.000000, -3.464102) -- (3.000000, -1.732051) -- cycle;
\fill[color = pink, opacity = 0.5] (0, 0) -- (3.000000, 1.732051) -- (3.000000, -1.732051) -- cycle;
\draw[color = brown, line width = 2] (0, 0) -- (3.000000, 1.732051) -- (3, -1.732051) -- cycle;

\draw[dotted, color = brown, line width = 1] (0, 6.928203) -- (0, -6.928203);
\draw[dotted, color = brown, line width = 1] (-3.000000, -6.928203) -- (-3.000000, 6.928203);
\draw[dotted, color = brown, line width = 1] (3, -6.928203) -- (3, 6.928203);
\draw[dotted, color = brown, line width = 1] (6, -6.928203) -- (6, 6.928203);
\draw[dotted, color = brown, line width = 1] (-6, -6.928203) -- (-6, 6.928203);


\draw[ color = blue, line width = 2] (1.5, 0.866025) -- (1.5, -0.866025) -- (3, 0) -- cycle;


\draw[dotted, color = blue, line width = 1] (-1.5, -6.928203) -- (-1.5, 6.928203);
\draw[dotted, color = blue, line width = 1] (1.5, -6.928203) -- (1.5, 6.928203);
\draw[dotted, color = blue, line width = 1] (-4.5, -6.928203) -- (-4.5, 6.928203);
\draw[dotted, color = blue, line width = 1] (4.5, -6.928203) -- (4.5, 6.928203);

%\draw[color = green, line width = 3] (3.000000, 0.000000) -- (1.500000, 2.598076) -- (-1.500000, 2.598076) -- (-3.000000, -0.000000) -- (-1.500000, -2.598076) -- (1.500000, -2.598076) -- cycle;
%\draw[color = green, line width = 3]

%\draw[color = pink, line width = 3] (0, 0) -- (2.333333, 1.732051);

%\draw[color = brown, line width = 3] (0, 0) -- (3.000000, 0.000000);

%\draw[color = brown, line width = 3] (0, 0) -- (1.500000, 2.598076);

%\draw[color = brown, line width = 3] (0, 0) -- (-1.500000, 2.598076);
%\draw[color = brown, line width = 3] (0, 0) -- (-3.000000, -0.000000);
%\draw[color = brown, line width = 3] (0, 0) -- (-1.500000, -2.598076);
%\draw[color = brown, line width = 3] (0, 0) -- (1.500000, -2.598076);

\node (x11) at (1.500000, 0.000000) {};
\node (x12) at (0.750000, 1.299038) {};
\node (x2) at (2.250000, 1.299038) {};
%\node (x11_label) at (1.500000, -1.000000) {\tiny{$\Xi_1$}};
%\node (x2_label) at (2.500000, 2.598076) {\tiny{$\Xi_2$}};
%\draw[->] (x11_label) edge (x11);
%\draw[->] (x11_label) edge (x12);
%\draw[->] (x2_label) edge (x2);
%\node (x) at (1.550000, 0.952628) {};



%\node (blah) at (4.65, 0.9526) {\tiny{$\Omega^+_{\textnormal{temp}}$}};
%\draw[->] (blah) edge (x);






%\draw[dotted] (3.000000, 1.732051) -- (6.000000, 3.464102);

%\draw[dotted] (0.000000, 3.464102) -- (0.000000, 6.928203);


%\draw[dotted] (0, 0) -- (-3.000000, 1.732051) -- (-6.000000, 3.464102);
%\draw[dotted, color = green, line width = 1] (0, 0) -- (-3, 1.732051);
%\draw[dotted] (0, 0) -- (-3.000000, -1.732051) -- (-6.000000, -3.464102);
%\draw[dotted, color = green, line width = 1] (0, 0) -- (-3, -1.732051);
%\draw[dotted] (-0.000000, -3.464102) -- (-0.000000, -6.928203);
%\draw[ color = brown, line width = 1] (0, 0) -- (0, -3.464102);
%\draw[dotted] (3.000000, -1.732051) -- (6.000000, -3.464102);

\fill[color = green] (2, 0) circle (3pt);

\fill[color = black] (0.000000, 0.000000) circle (3pt);
\fill[color = black] (6.000000, 0.000000) circle (3pt);
\fill[color = black] (3.000000, 5.196152) circle (3pt);
\fill[color = black] (0.000000, 0.000000) circle (3pt);
\fill[color = black] (-3.000000, 5.196152) circle (3pt);
\fill[color = black] (3.000000, 5.196152) circle (3pt);
\fill[color = black] (-0.000000, 0.000000) circle (3pt);
\fill[color = black] (-3.000000, 5.196152) circle (3pt);
\fill[color = black] (-6.000000, 0.000000) circle (3pt);
\fill[color = black] (-0.000000, -0.000000) circle (3pt);
\fill[color = black] (-3.000000, -5.196152) circle (3pt);
\fill[color = black] (-6.000000, -0.000000) circle (3pt);
\fill[color = black] (0.000000, -0.000000) circle (3pt);
\fill[color = black] (-3.000000, -5.196152) circle (3pt);
\fill[color = black] (3.000000, -5.196152) circle (3pt);
\fill[color = black] (0.000000, 0.000000) circle (3pt);
\fill[color = black] (6.000000, 0.000000) circle (3pt);
\fill[color = black] (3.000000, -5.196152) circle (3pt);
\end{tikzpicture}
\end{document}


==> images/fat_strip.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\fill[color = blue, opacity = 0.3]  (0.000000, 0.000000) --  (1.500000, -2.598076) --  (10.000000, -2.598076) --  (10.000000, 0.000000) -- cycle;

\draw[color = blue, line width=0.5mm] (0, 0) -- (1, 0) -- (0.5, -0.866) -- cycle;


\fill[color = red, opacity = 0.3]  (0.000000, 0.000000) --  (1.500000, -2.598076) --  (-10.000000, -2.598076) --  (-10.000000, 0.000000) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (10.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (10.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (1.154701, 2.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.845299, 2.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.845299, 2.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (3.845299, 2.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (4.845299, 2.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (5.845299, 2.000000);
\draw[color = black, opacity = 0.1] (8.000000, 0.000000) -- (6.845299, 2.000000);
\draw[color = black, opacity = 0.1] (9.000000, 0.000000) -- (7.845299, 2.000000);
\draw[color = black, opacity = 0.1] (10.000000, 0.000000) -- (8.845299, 2.000000);
\draw[color = black, opacity = 0.1] (10.000000, 1.732051) -- (9.845299, 2.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (2.154701, 2.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (3.154701, 2.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (4.154701, 2.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (5.154701, 2.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (6.154701, 2.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (7.154701, 2.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (8.154701, 2.000000);
\draw[color = black, opacity = 0.1] (8.000000, 0.000000) -- (9.154701, 2.000000);
\draw[color = black, opacity = 0.1] (9.000000, 0.000000) -- (10.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (1.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-0.845299, 2.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.154701, 2.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-0.154701, 2.000000);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (0.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-10.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-10.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-10.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-3.000000, 0.000000) -- (-1.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-4.000000, 0.000000) -- (-2.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (-3.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-6.000000, 0.000000) -- (-4.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-7.000000, 0.000000) -- (-5.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-8.000000, 0.000000) -- (-6.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-9.000000, -0.000000) -- (-7.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-10.000000, 0.000000) -- (-8.845299, 2.000000);
\draw[color = black, opacity = 0.1] (-10.000000, 1.732051) -- (-9.845299, 2.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-2.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-3.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-3.000000, 0.000000) -- (-4.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-4.000000, 0.000000) -- (-5.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (-6.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-6.000000, 0.000000) -- (-7.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-7.000000, 0.000000) -- (-8.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-8.000000, 0.000000) -- (-9.154701, 2.000000);
\draw[color = black, opacity = 0.1] (-9.000000, 0.000000) -- (-10.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-10.000000, 0.000000) -- (-10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-10.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-3.886751, -5.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-4.886751, -5.000000) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-5.886751, -5.000000) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-6.886751, -5.000000) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-7.886751, -5.000000) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-8.886751, -5.000000) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-9.886751, -5.000000) -- (-7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-10.000000, -3.464102) -- (-8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-10.000000, -1.732051) -- (-9.000000, -0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-10.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-10.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-10.000000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-10.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-10.000000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-3.113249, -5.000000) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-4.113249, -5.000000) -- (-7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-5.113249, -5.000000) -- (-8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-6.113249, -5.000000) -- (-9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-7.113249, -5.000000) -- (-10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-8.113249, -5.000000) -- (-10.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-9.113249, -5.000000) -- (-10.000000, -3.464102);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.500000, -2.598076) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-2.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-2.500000, -4.330127) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-1.886751, -5.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.886751, -5.000000) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (0.113249, -5.000000) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (1.113249, -5.000000) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.113249, -5.000000) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (1.886751, -5.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.886751, -5.000000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-0.113249, -5.000000) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-1.113249, -5.000000) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-2.113249, -5.000000) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.886751, -5.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.886751, -5.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.886751, -5.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.886751, -5.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.886751, -5.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (8.886751, -5.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (9.886751, -5.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, -3.464102) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, -1.732051) -- (9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (10.000000, -0.866025);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (10.000000, -1.732051);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (10.000000, -2.598076);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (10.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (10.000000, -4.330127);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.113249, -5.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.113249, -5.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.113249, -5.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.113249, -5.000000) -- (9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.113249, -5.000000) -- (10.000000, -0.000000);
\draw[color = black, opacity = 0.1] (8.113249, -5.000000) -- (10.000000, -1.732051);
\draw[color = black, opacity = 0.1] (9.113249, -5.000000) -- (10.000000, -3.464102);
\end{tikzpicture}
\end{document}


==> images/frontis.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\thispagestyle{empty}
\newgeometry{hmargin = 1in, vmargin = 1in}
\centering 
\begin{tikzpicture}[scale=1.25]
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (8.500000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (8.500000, 0.866025);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (8.500000, 1.732051);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (8.500000, 2.598076);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (8.500000, 3.464102);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 5.196152) -- (8.500000, 5.196152);
\draw[color = black, opacity = 0.2] (3.500000, 6.062178) -- (8.500000, 6.062178);
\draw[color = black, opacity = 0.2] (4.000000, 6.928203) -- (8.500000, 6.928203);
\draw[color = black, opacity = 0.2] (4.500000, 7.794229) -- (8.500000, 7.794229);
\draw[color = black, opacity = 0.2] (5.000000, 8.660254) -- (8.500000, 8.660254);
\draw[color = black, opacity = 0.2] (5.500000, 9.526279) -- (8.500000, 9.526279);
\draw[color = black, opacity = 0.2] (6.000000, 10.392305) -- (8.500000, 10.392305);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (6.449003, 11.170000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (7.000000, 0.000000) -- (3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (8.000000, 0.000000) -- (4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (8.500000, 0.866025) -- (4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (8.500000, 2.598076) -- (5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (8.500000, 4.330127) -- (5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (8.500000, 6.062178) -- (6.000000, 10.392305);
\draw[color = black, opacity = 0.2] (8.500000, 7.794229) -- (6.550997, 11.170000);
\draw[color = black, opacity = 0.2] (8.500000, 9.526279) -- (7.550997, 11.170000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (7.449003, 11.170000);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (8.449003, 11.170000);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (8.500000, 9.526279);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (8.500000, 7.794229);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (8.500000, 6.062178);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (7.000000, 0.000000) -- (8.500000, 2.598076);
\draw[color = black, opacity = 0.2] (8.000000, 0.000000) -- (8.500000, 0.866025);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-3.000000, 5.196152) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-3.500000, 6.062178) -- (3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-4.000000, 6.928203) -- (4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (-4.500000, 7.794229) -- (4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-5.000000, 8.660254) -- (5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (-5.500000, 9.526279) -- (5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (-6.000000, 10.392305) -- (6.000000, 10.392305);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (6.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (5.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (4.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (3.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (2.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (1.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-3.000000, 5.196152) -- (0.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-3.500000, 6.062178) -- (-0.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-4.000000, 6.928203) -- (-1.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-4.500000, 7.794229) -- (-2.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-5.000000, 8.660254) -- (-3.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-5.500000, 9.526279) -- (-4.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-6.000000, 10.392305) -- (-5.550997, 11.170000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-6.449003, 11.170000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (-5.449003, 11.170000);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (-4.449003, 11.170000);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (-3.449003, 11.170000);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (-2.449003, 11.170000);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (-1.449003, 11.170000);
\draw[color = black, opacity = 0.2] (3.000000, 5.196152) -- (-0.449003, 11.170000);
\draw[color = black, opacity = 0.2] (3.500000, 6.062178) -- (0.550997, 11.170000);
\draw[color = black, opacity = 0.2] (4.000000, 6.928203) -- (1.550997, 11.170000);
\draw[color = black, opacity = 0.2] (4.500000, 7.794229) -- (2.550997, 11.170000);
\draw[color = black, opacity = 0.2] (5.000000, 8.660254) -- (3.550997, 11.170000);
\draw[color = black, opacity = 0.2] (5.500000, 9.526279) -- (4.550997, 11.170000);
\draw[color = black, opacity = 0.2] (6.000000, 10.392305) -- (5.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-8.500000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-8.500000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-8.500000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-8.500000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-8.500000, 4.330127) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-8.500000, 5.196152) -- (-3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-8.500000, 6.062178) -- (-3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-8.500000, 6.928203) -- (-4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (-8.500000, 7.794229) -- (-4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-8.500000, 8.660254) -- (-5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (-8.500000, 9.526279) -- (-5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (-8.500000, 10.392305) -- (-6.000000, 10.392305);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (-3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-7.000000, 0.000000) -- (-3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-8.000000, 0.000000) -- (-4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (-8.500000, 0.866025) -- (-4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-8.500000, 2.598076) -- (-5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (-8.500000, 4.330127) -- (-5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (-8.500000, 6.062178) -- (-6.000000, 10.392305);
\draw[color = black, opacity = 0.2] (-8.500000, 7.794229) -- (-6.550997, 11.170000);
\draw[color = black, opacity = 0.2] (-8.500000, 9.526279) -- (-7.550997, 11.170000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-6.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-7.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-8.449003, 11.170000);
\draw[color = black, opacity = 0.2] (-3.000000, 0.000000) -- (-8.500000, 9.526279);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (-8.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (-8.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (-8.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-7.000000, 0.000000) -- (-8.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-8.000000, 0.000000) -- (-8.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-8.500000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.449003, -11.170000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.449003, -11.170000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.449003, -11.170000) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -9.526279) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -7.794229) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -6.062178) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -4.330127) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -2.598076) -- (-7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -0.866025) -- (-8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-8.500000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-8.500000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-8.500000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-8.500000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-8.500000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-8.500000, -5.196152) -- (-3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (-8.500000, -6.062178) -- (-3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-8.500000, -6.928203) -- (-4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (-8.500000, -7.794229) -- (-4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-8.500000, -8.660254) -- (-5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (-8.500000, -9.526279) -- (-5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (-8.500000, -10.392305) -- (-6.000000, -10.392305);
\draw[color = black, opacity = 0.2] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.000000, -5.196152) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.500000, -6.062178) -- (-7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-4.000000, -6.928203) -- (-8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-4.500000, -7.794229) -- (-8.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-5.000000, -8.660254) -- (-8.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-5.500000, -9.526279) -- (-8.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, -10.392305) -- (-8.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-6.550997, -11.170000) -- (-8.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-7.550997, -11.170000) -- (-8.500000, -9.526279);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.449003, -11.170000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.449003, -11.170000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-2.500000, -4.330127) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-3.000000, -5.196152) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (-3.500000, -6.062178) -- (3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-4.000000, -6.928203) -- (4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (-4.500000, -7.794229) -- (4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-5.000000, -8.660254) -- (5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (-5.500000, -9.526279) -- (5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (-6.000000, -10.392305) -- (6.000000, -10.392305);
\draw[color = black, opacity = 0.2] (-5.449003, -11.170000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-4.449003, -11.170000) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-3.449003, -11.170000) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-2.449003, -11.170000) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-1.449003, -11.170000) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-0.449003, -11.170000) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (0.550997, -11.170000) -- (3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (1.550997, -11.170000) -- (4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (2.550997, -11.170000) -- (4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (3.550997, -11.170000) -- (5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (4.550997, -11.170000) -- (5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (5.550997, -11.170000) -- (6.000000, -10.392305);
\draw[color = black, opacity = 0.2] (5.449003, -11.170000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (4.449003, -11.170000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (3.449003, -11.170000) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (2.449003, -11.170000) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (1.449003, -11.170000) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (0.449003, -11.170000) -- (-3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (-0.550997, -11.170000) -- (-3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-1.550997, -11.170000) -- (-4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (-2.550997, -11.170000) -- (-4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-3.550997, -11.170000) -- (-5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (-4.550997, -11.170000) -- (-5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (-5.550997, -11.170000) -- (-6.000000, -10.392305);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (8.500000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.449003, -11.170000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.449003, -11.170000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.449003, -11.170000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.500000, -9.526279) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.500000, -7.794229) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.500000, -6.062178) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.500000, -4.330127) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.500000, -2.598076) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (8.500000, -0.866025) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, -0.866025) -- (8.500000, -0.866025);
\draw[color = black, opacity = 0.2] (1.000000, -1.732051) -- (8.500000, -1.732051);
\draw[color = black, opacity = 0.2] (1.500000, -2.598076) -- (8.500000, -2.598076);
\draw[color = black, opacity = 0.2] (2.000000, -3.464102) -- (8.500000, -3.464102);
\draw[color = black, opacity = 0.2] (2.500000, -4.330127) -- (8.500000, -4.330127);
\draw[color = black, opacity = 0.2] (3.000000, -5.196152) -- (8.500000, -5.196152);
\draw[color = black, opacity = 0.2] (3.500000, -6.062178) -- (8.500000, -6.062178);
\draw[color = black, opacity = 0.2] (4.000000, -6.928203) -- (8.500000, -6.928203);
\draw[color = black, opacity = 0.2] (4.500000, -7.794229) -- (8.500000, -7.794229);
\draw[color = black, opacity = 0.2] (5.000000, -8.660254) -- (8.500000, -8.660254);
\draw[color = black, opacity = 0.2] (5.500000, -9.526279) -- (8.500000, -9.526279);
\draw[color = black, opacity = 0.2] (6.000000, -10.392305) -- (8.500000, -10.392305);
\draw[color = black, opacity = 0.2] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.500000, -4.330127) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.000000, -5.196152) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.500000, -6.062178) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.000000, -6.928203) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.500000, -7.794229) -- (8.500000, -0.866025);
\draw[color = black, opacity = 0.2] (5.000000, -8.660254) -- (8.500000, -2.598076);
\draw[color = black, opacity = 0.2] (5.500000, -9.526279) -- (8.500000, -4.330127);
\draw[color = black, opacity = 0.2] (6.000000, -10.392305) -- (8.500000, -6.062178);
\draw[color = black, opacity = 0.2] (6.550997, -11.170000) -- (8.500000, -7.794229);
\draw[color = black, opacity = 0.2] (7.550997, -11.170000) -- (8.500000, -9.526279);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (1.000000, 0.000000) circle (3pt);
\fill[color = cyan] (2.000000, 0.000000) circle (3pt);
\fill[color = olive] (3.000000, 0.000000) circle (3pt);
\fill[color = orange] (4.000000, 0.000000) circle (3pt);
\fill[color = cyan] (5.000000, 0.000000) circle (3pt);
\fill[color = olive] (6.000000, 0.000000) circle (3pt);
\fill[color = orange] (7.000000, 0.000000) circle (3pt);
\fill[color = cyan] (8.000000, 0.000000) circle (3pt);
\fill[color = cyan] (0.500000, 0.866025) circle (3pt);
\fill[color = olive] (1.500000, 0.866025) circle (3pt);
\fill[color = orange] (2.500000, 0.866025) circle (3pt);
\fill[color = cyan] (3.500000, 0.866025) circle (3pt);
\fill[color = olive] (4.500000, 0.866025) circle (3pt);
\fill[color = orange] (5.500000, 0.866025) circle (3pt);
\fill[color = cyan] (6.500000, 0.866025) circle (3pt);
\fill[color = olive] (7.500000, 0.866025) circle (3pt);
\fill[color = orange] (8.500000, 0.866025) circle (3pt);
\fill[color = orange] (1.000000, 1.732051) circle (3pt);
\fill[color = cyan] (2.000000, 1.732051) circle (3pt);
\fill[color = olive] (3.000000, 1.732051) circle (3pt);
\fill[color = orange] (4.000000, 1.732051) circle (3pt);
\fill[color = cyan] (5.000000, 1.732051) circle (3pt);
\fill[color = olive] (6.000000, 1.732051) circle (3pt);
\fill[color = orange] (7.000000, 1.732051) circle (3pt);
\fill[color = cyan] (8.000000, 1.732051) circle (3pt);
\fill[color = olive] (1.500000, 2.598076) circle (3pt);
\fill[color = orange] (2.500000, 2.598076) circle (3pt);
\fill[color = cyan] (3.500000, 2.598076) circle (3pt);
\fill[color = olive] (4.500000, 2.598076) circle (3pt);
\fill[color = orange] (5.500000, 2.598076) circle (3pt);
\fill[color = cyan] (6.500000, 2.598076) circle (3pt);
\fill[color = olive] (7.500000, 2.598076) circle (3pt);
\fill[color = orange] (8.500000, 2.598076) circle (3pt);
\fill[color = cyan] (2.000000, 3.464102) circle (3pt);
\fill[color = olive] (3.000000, 3.464102) circle (3pt);
\fill[color = orange] (4.000000, 3.464102) circle (3pt);
\fill[color = cyan] (5.000000, 3.464102) circle (3pt);
\fill[color = olive] (6.000000, 3.464102) circle (3pt);
\fill[color = orange] (7.000000, 3.464102) circle (3pt);
\fill[color = cyan] (8.000000, 3.464102) circle (3pt);
\fill[color = orange] (2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (3.500000, 4.330127) circle (3pt);
\fill[color = olive] (4.500000, 4.330127) circle (3pt);
\fill[color = orange] (5.500000, 4.330127) circle (3pt);
\fill[color = cyan] (6.500000, 4.330127) circle (3pt);
\fill[color = olive] (7.500000, 4.330127) circle (3pt);
\fill[color = orange] (8.500000, 4.330127) circle (3pt);
\fill[color = olive] (3.000000, 5.196152) circle (3pt);
\fill[color = orange] (4.000000, 5.196152) circle (3pt);
\fill[color = cyan] (5.000000, 5.196152) circle (3pt);
\fill[color = olive] (6.000000, 5.196152) circle (3pt);
\fill[color = orange] (7.000000, 5.196152) circle (3pt);
\fill[color = cyan] (8.000000, 5.196152) circle (3pt);
\fill[color = cyan] (3.500000, 6.062178) circle (3pt);
\fill[color = olive] (4.500000, 6.062178) circle (3pt);
\fill[color = orange] (5.500000, 6.062178) circle (3pt);
\fill[color = cyan] (6.500000, 6.062178) circle (3pt);
\fill[color = olive] (7.500000, 6.062178) circle (3pt);
\fill[color = orange] (8.500000, 6.062178) circle (3pt);
\fill[color = orange] (4.000000, 6.928203) circle (3pt);
\fill[color = cyan] (5.000000, 6.928203) circle (3pt);
\fill[color = olive] (6.000000, 6.928203) circle (3pt);
\fill[color = orange] (7.000000, 6.928203) circle (3pt);
\fill[color = cyan] (8.000000, 6.928203) circle (3pt);
\fill[color = olive] (4.500000, 7.794229) circle (3pt);
\fill[color = orange] (5.500000, 7.794229) circle (3pt);
\fill[color = cyan] (6.500000, 7.794229) circle (3pt);
\fill[color = olive] (7.500000, 7.794229) circle (3pt);
\fill[color = orange] (8.500000, 7.794229) circle (3pt);
\fill[color = cyan] (5.000000, 8.660254) circle (3pt);
\fill[color = olive] (6.000000, 8.660254) circle (3pt);
\fill[color = orange] (7.000000, 8.660254) circle (3pt);
\fill[color = cyan] (8.000000, 8.660254) circle (3pt);
\fill[color = orange] (5.500000, 9.526279) circle (3pt);
\fill[color = cyan] (6.500000, 9.526279) circle (3pt);
\fill[color = olive] (7.500000, 9.526279) circle (3pt);
\fill[color = orange] (8.500000, 9.526279) circle (3pt);
\fill[color = olive] (6.000000, 10.392305) circle (3pt);
\fill[color = orange] (7.000000, 10.392305) circle (3pt);
\fill[color = cyan] (8.000000, 10.392305) circle (3pt);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (-0.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, 1.732051) circle (3pt);
\fill[color = olive] (-1.500000, 2.598076) circle (3pt);
\fill[color = orange] (-2.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, 4.330127) circle (3pt);
\fill[color = olive] (-3.000000, 5.196152) circle (3pt);
\fill[color = orange] (-3.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, 6.928203) circle (3pt);
\fill[color = olive] (-4.500000, 7.794229) circle (3pt);
\fill[color = orange] (-5.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, 9.526279) circle (3pt);
\fill[color = olive] (-6.000000, 10.392305) circle (3pt);
\fill[color = cyan] (0.500000, 0.866025) circle (3pt);
\fill[color = olive] (0.000000, 1.732051) circle (3pt);
\fill[color = orange] (-0.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-1.000000, 3.464102) circle (3pt);
\fill[color = olive] (-1.500000, 4.330127) circle (3pt);
\fill[color = orange] (-2.000000, 5.196152) circle (3pt);
\fill[color = cyan] (-2.500000, 6.062178) circle (3pt);
\fill[color = olive] (-3.000000, 6.928203) circle (3pt);
\fill[color = orange] (-3.500000, 7.794229) circle (3pt);
\fill[color = cyan] (-4.000000, 8.660254) circle (3pt);
\fill[color = olive] (-4.500000, 9.526279) circle (3pt);
\fill[color = orange] (-5.000000, 10.392305) circle (3pt);
\fill[color = orange] (1.000000, 1.732051) circle (3pt);
\fill[color = cyan] (0.500000, 2.598076) circle (3pt);
\fill[color = olive] (0.000000, 3.464102) circle (3pt);
\fill[color = orange] (-0.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-1.000000, 5.196152) circle (3pt);
\fill[color = olive] (-1.500000, 6.062178) circle (3pt);
\fill[color = orange] (-2.000000, 6.928203) circle (3pt);
\fill[color = cyan] (-2.500000, 7.794229) circle (3pt);
\fill[color = olive] (-3.000000, 8.660254) circle (3pt);
\fill[color = orange] (-3.500000, 9.526279) circle (3pt);
\fill[color = cyan] (-4.000000, 10.392305) circle (3pt);
\fill[color = olive] (1.500000, 2.598076) circle (3pt);
\fill[color = orange] (1.000000, 3.464102) circle (3pt);
\fill[color = cyan] (0.500000, 4.330127) circle (3pt);
\fill[color = olive] (0.000000, 5.196152) circle (3pt);
\fill[color = orange] (-0.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-1.000000, 6.928203) circle (3pt);
\fill[color = olive] (-1.500000, 7.794229) circle (3pt);
\fill[color = orange] (-2.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-2.500000, 9.526279) circle (3pt);
\fill[color = olive] (-3.000000, 10.392305) circle (3pt);
\fill[color = cyan] (2.000000, 3.464102) circle (3pt);
\fill[color = olive] (1.500000, 4.330127) circle (3pt);
\fill[color = orange] (1.000000, 5.196152) circle (3pt);
\fill[color = cyan] (0.500000, 6.062178) circle (3pt);
\fill[color = olive] (0.000000, 6.928203) circle (3pt);
\fill[color = orange] (-0.500000, 7.794229) circle (3pt);
\fill[color = cyan] (-1.000000, 8.660254) circle (3pt);
\fill[color = olive] (-1.500000, 9.526279) circle (3pt);
\fill[color = orange] (-2.000000, 10.392305) circle (3pt);
\fill[color = orange] (2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (2.000000, 5.196152) circle (3pt);
\fill[color = olive] (1.500000, 6.062178) circle (3pt);
\fill[color = orange] (1.000000, 6.928203) circle (3pt);
\fill[color = cyan] (0.500000, 7.794229) circle (3pt);
\fill[color = olive] (0.000000, 8.660254) circle (3pt);
\fill[color = orange] (-0.500000, 9.526279) circle (3pt);
\fill[color = cyan] (-1.000000, 10.392305) circle (3pt);
\fill[color = olive] (3.000000, 5.196152) circle (3pt);
\fill[color = orange] (2.500000, 6.062178) circle (3pt);
\fill[color = cyan] (2.000000, 6.928203) circle (3pt);
\fill[color = olive] (1.500000, 7.794229) circle (3pt);
\fill[color = orange] (1.000000, 8.660254) circle (3pt);
\fill[color = cyan] (0.500000, 9.526279) circle (3pt);
\fill[color = olive] (0.000000, 10.392305) circle (3pt);
\fill[color = cyan] (3.500000, 6.062178) circle (3pt);
\fill[color = olive] (3.000000, 6.928203) circle (3pt);
\fill[color = orange] (2.500000, 7.794229) circle (3pt);
\fill[color = cyan] (2.000000, 8.660254) circle (3pt);
\fill[color = olive] (1.500000, 9.526279) circle (3pt);
\fill[color = orange] (1.000000, 10.392305) circle (3pt);
\fill[color = orange] (4.000000, 6.928203) circle (3pt);
\fill[color = cyan] (3.500000, 7.794229) circle (3pt);
\fill[color = olive] (3.000000, 8.660254) circle (3pt);
\fill[color = orange] (2.500000, 9.526279) circle (3pt);
\fill[color = cyan] (2.000000, 10.392305) circle (3pt);
\fill[color = olive] (4.500000, 7.794229) circle (3pt);
\fill[color = orange] (4.000000, 8.660254) circle (3pt);
\fill[color = cyan] (3.500000, 9.526279) circle (3pt);
\fill[color = olive] (3.000000, 10.392305) circle (3pt);
\fill[color = cyan] (5.000000, 8.660254) circle (3pt);
\fill[color = olive] (4.500000, 9.526279) circle (3pt);
\fill[color = orange] (4.000000, 10.392305) circle (3pt);
\fill[color = orange] (5.500000, 9.526279) circle (3pt);
\fill[color = cyan] (5.000000, 10.392305) circle (3pt);
\fill[color = olive] (6.000000, 10.392305) circle (3pt);
\fill[color = olive] (-0.000000, 0.000000) circle (3pt);
\fill[color = orange] (-0.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, 1.732051) circle (3pt);
\fill[color = olive] (-1.500000, 2.598076) circle (3pt);
\fill[color = orange] (-2.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, 4.330127) circle (3pt);
\fill[color = olive] (-3.000000, 5.196152) circle (3pt);
\fill[color = orange] (-3.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, 6.928203) circle (3pt);
\fill[color = olive] (-4.500000, 7.794229) circle (3pt);
\fill[color = orange] (-5.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, 9.526279) circle (3pt);
\fill[color = olive] (-6.000000, 10.392305) circle (3pt);
\fill[color = cyan] (-1.000000, 0.000000) circle (3pt);
\fill[color = olive] (-1.500000, 0.866025) circle (3pt);
\fill[color = orange] (-2.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-2.500000, 2.598076) circle (3pt);
\fill[color = olive] (-3.000000, 3.464102) circle (3pt);
\fill[color = orange] (-3.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-4.000000, 5.196152) circle (3pt);
\fill[color = olive] (-4.500000, 6.062178) circle (3pt);
\fill[color = orange] (-5.000000, 6.928203) circle (3pt);
\fill[color = cyan] (-5.500000, 7.794229) circle (3pt);
\fill[color = olive] (-6.000000, 8.660254) circle (3pt);
\fill[color = orange] (-6.500000, 9.526279) circle (3pt);
\fill[color = cyan] (-7.000000, 10.392305) circle (3pt);
\fill[color = orange] (-2.000000, 0.000000) circle (3pt);
\fill[color = cyan] (-2.500000, 0.866025) circle (3pt);
\fill[color = olive] (-3.000000, 1.732051) circle (3pt);
\fill[color = orange] (-3.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-4.000000, 3.464102) circle (3pt);
\fill[color = olive] (-4.500000, 4.330127) circle (3pt);
\fill[color = orange] (-5.000000, 5.196152) circle (3pt);
\fill[color = cyan] (-5.500000, 6.062178) circle (3pt);
\fill[color = olive] (-6.000000, 6.928203) circle (3pt);
\fill[color = orange] (-6.500000, 7.794229) circle (3pt);
\fill[color = cyan] (-7.000000, 8.660254) circle (3pt);
\fill[color = olive] (-7.500000, 9.526279) circle (3pt);
\fill[color = orange] (-8.000000, 10.392305) circle (3pt);
\fill[color = olive] (-3.000000, 0.000000) circle (3pt);
\fill[color = orange] (-3.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-4.000000, 1.732051) circle (3pt);
\fill[color = olive] (-4.500000, 2.598076) circle (3pt);
\fill[color = orange] (-5.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-5.500000, 4.330127) circle (3pt);
\fill[color = olive] (-6.000000, 5.196152) circle (3pt);
\fill[color = orange] (-6.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-7.000000, 6.928203) circle (3pt);
\fill[color = olive] (-7.500000, 7.794229) circle (3pt);
\fill[color = orange] (-8.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-8.500000, 9.526279) circle (3pt);
\fill[color = cyan] (-4.000000, 0.000000) circle (3pt);
\fill[color = olive] (-4.500000, 0.866025) circle (3pt);
\fill[color = orange] (-5.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-5.500000, 2.598076) circle (3pt);
\fill[color = olive] (-6.000000, 3.464102) circle (3pt);
\fill[color = orange] (-6.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-7.000000, 5.196152) circle (3pt);
\fill[color = olive] (-7.500000, 6.062178) circle (3pt);
\fill[color = orange] (-8.000000, 6.928203) circle (3pt);
\fill[color = cyan] (-8.500000, 7.794229) circle (3pt);
\fill[color = orange] (-5.000000, 0.000000) circle (3pt);
\fill[color = cyan] (-5.500000, 0.866025) circle (3pt);
\fill[color = olive] (-6.000000, 1.732051) circle (3pt);
\fill[color = orange] (-6.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-7.000000, 3.464102) circle (3pt);
\fill[color = olive] (-7.500000, 4.330127) circle (3pt);
\fill[color = orange] (-8.000000, 5.196152) circle (3pt);
\fill[color = cyan] (-8.500000, 6.062178) circle (3pt);
\fill[color = olive] (-6.000000, 0.000000) circle (3pt);
\fill[color = orange] (-6.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-7.000000, 1.732051) circle (3pt);
\fill[color = olive] (-7.500000, 2.598076) circle (3pt);
\fill[color = orange] (-8.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-8.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-7.000000, 0.000000) circle (3pt);
\fill[color = olive] (-7.500000, 0.866025) circle (3pt);
\fill[color = orange] (-8.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-8.500000, 2.598076) circle (3pt);
\fill[color = orange] (-8.000000, 0.000000) circle (3pt);
\fill[color = cyan] (-8.500000, 0.866025) circle (3pt);
\fill[color = olive] (-0.000000, -0.000000) circle (3pt);
\fill[color = orange] (-0.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, -1.732051) circle (3pt);
\fill[color = olive] (-1.500000, -2.598076) circle (3pt);
\fill[color = orange] (-2.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, -4.330127) circle (3pt);
\fill[color = olive] (-3.000000, -5.196152) circle (3pt);
\fill[color = orange] (-3.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, -6.928203) circle (3pt);
\fill[color = olive] (-4.500000, -7.794229) circle (3pt);
\fill[color = orange] (-5.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, -9.526279) circle (3pt);
\fill[color = olive] (-6.000000, -10.392305) circle (3pt);
\fill[color = cyan] (-1.000000, -0.000000) circle (3pt);
\fill[color = olive] (-1.500000, -0.866025) circle (3pt);
\fill[color = orange] (-2.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-2.500000, -2.598076) circle (3pt);
\fill[color = olive] (-3.000000, -3.464102) circle (3pt);
\fill[color = orange] (-3.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-4.000000, -5.196152) circle (3pt);
\fill[color = olive] (-4.500000, -6.062178) circle (3pt);
\fill[color = orange] (-5.000000, -6.928203) circle (3pt);
\fill[color = cyan] (-5.500000, -7.794229) circle (3pt);
\fill[color = olive] (-6.000000, -8.660254) circle (3pt);
\fill[color = orange] (-6.500000, -9.526279) circle (3pt);
\fill[color = cyan] (-7.000000, -10.392305) circle (3pt);
\fill[color = orange] (-2.000000, -0.000000) circle (3pt);
\fill[color = cyan] (-2.500000, -0.866025) circle (3pt);
\fill[color = olive] (-3.000000, -1.732051) circle (3pt);
\fill[color = orange] (-3.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-4.000000, -3.464102) circle (3pt);
\fill[color = olive] (-4.500000, -4.330127) circle (3pt);
\fill[color = orange] (-5.000000, -5.196152) circle (3pt);
\fill[color = cyan] (-5.500000, -6.062178) circle (3pt);
\fill[color = olive] (-6.000000, -6.928203) circle (3pt);
\fill[color = orange] (-6.500000, -7.794229) circle (3pt);
\fill[color = cyan] (-7.000000, -8.660254) circle (3pt);
\fill[color = olive] (-7.500000, -9.526279) circle (3pt);
\fill[color = orange] (-8.000000, -10.392305) circle (3pt);
\fill[color = olive] (-3.000000, -0.000000) circle (3pt);
\fill[color = orange] (-3.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-4.000000, -1.732051) circle (3pt);
\fill[color = olive] (-4.500000, -2.598076) circle (3pt);
\fill[color = orange] (-5.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-5.500000, -4.330127) circle (3pt);
\fill[color = olive] (-6.000000, -5.196152) circle (3pt);
\fill[color = orange] (-6.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-7.000000, -6.928203) circle (3pt);
\fill[color = olive] (-7.500000, -7.794229) circle (3pt);
\fill[color = orange] (-8.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-8.500000, -9.526279) circle (3pt);
\fill[color = cyan] (-4.000000, -0.000000) circle (3pt);
\fill[color = olive] (-4.500000, -0.866025) circle (3pt);
\fill[color = orange] (-5.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-5.500000, -2.598076) circle (3pt);
\fill[color = olive] (-6.000000, -3.464102) circle (3pt);
\fill[color = orange] (-6.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-7.000000, -5.196152) circle (3pt);
\fill[color = olive] (-7.500000, -6.062178) circle (3pt);
\fill[color = orange] (-8.000000, -6.928203) circle (3pt);
\fill[color = cyan] (-8.500000, -7.794229) circle (3pt);
\fill[color = orange] (-5.000000, -0.000000) circle (3pt);
\fill[color = cyan] (-5.500000, -0.866025) circle (3pt);
\fill[color = olive] (-6.000000, -1.732051) circle (3pt);
\fill[color = orange] (-6.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-7.000000, -3.464102) circle (3pt);
\fill[color = olive] (-7.500000, -4.330127) circle (3pt);
\fill[color = orange] (-8.000000, -5.196152) circle (3pt);
\fill[color = cyan] (-8.500000, -6.062178) circle (3pt);
\fill[color = olive] (-6.000000, -0.000000) circle (3pt);
\fill[color = orange] (-6.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-7.000000, -1.732051) circle (3pt);
\fill[color = olive] (-7.500000, -2.598076) circle (3pt);
\fill[color = orange] (-8.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-8.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-7.000000, -0.000000) circle (3pt);
\fill[color = olive] (-7.500000, -0.866025) circle (3pt);
\fill[color = orange] (-8.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-8.500000, -2.598076) circle (3pt);
\fill[color = orange] (-8.000000, -0.000000) circle (3pt);
\fill[color = cyan] (-8.500000, -0.866025) circle (3pt);
\fill[color = olive] (0.000000, -0.000000) circle (3pt);
\fill[color = orange] (-0.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, -1.732051) circle (3pt);
\fill[color = olive] (-1.500000, -2.598076) circle (3pt);
\fill[color = orange] (-2.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, -4.330127) circle (3pt);
\fill[color = olive] (-3.000000, -5.196152) circle (3pt);
\fill[color = orange] (-3.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, -6.928203) circle (3pt);
\fill[color = olive] (-4.500000, -7.794229) circle (3pt);
\fill[color = orange] (-5.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, -9.526279) circle (3pt);
\fill[color = olive] (-6.000000, -10.392305) circle (3pt);
\fill[color = cyan] (0.500000, -0.866025) circle (3pt);
\fill[color = olive] (-0.000000, -1.732051) circle (3pt);
\fill[color = orange] (-0.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-1.000000, -3.464102) circle (3pt);
\fill[color = olive] (-1.500000, -4.330127) circle (3pt);
\fill[color = orange] (-2.000000, -5.196152) circle (3pt);
\fill[color = cyan] (-2.500000, -6.062178) circle (3pt);
\fill[color = olive] (-3.000000, -6.928203) circle (3pt);
\fill[color = orange] (-3.500000, -7.794229) circle (3pt);
\fill[color = cyan] (-4.000000, -8.660254) circle (3pt);
\fill[color = olive] (-4.500000, -9.526279) circle (3pt);
\fill[color = orange] (-5.000000, -10.392305) circle (3pt);
\fill[color = orange] (1.000000, -1.732051) circle (3pt);
\fill[color = cyan] (0.500000, -2.598076) circle (3pt);
\fill[color = olive] (-0.000000, -3.464102) circle (3pt);
\fill[color = orange] (-0.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-1.000000, -5.196152) circle (3pt);
\fill[color = olive] (-1.500000, -6.062178) circle (3pt);
\fill[color = orange] (-2.000000, -6.928203) circle (3pt);
\fill[color = cyan] (-2.500000, -7.794229) circle (3pt);
\fill[color = olive] (-3.000000, -8.660254) circle (3pt);
\fill[color = orange] (-3.500000, -9.526279) circle (3pt);
\fill[color = cyan] (-4.000000, -10.392305) circle (3pt);
\fill[color = olive] (1.500000, -2.598076) circle (3pt);
\fill[color = orange] (1.000000, -3.464102) circle (3pt);
\fill[color = cyan] (0.500000, -4.330127) circle (3pt);
\fill[color = olive] (-0.000000, -5.196152) circle (3pt);
\fill[color = orange] (-0.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-1.000000, -6.928203) circle (3pt);
\fill[color = olive] (-1.500000, -7.794229) circle (3pt);
\fill[color = orange] (-2.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-2.500000, -9.526279) circle (3pt);
\fill[color = olive] (-3.000000, -10.392305) circle (3pt);
\fill[color = cyan] (2.000000, -3.464102) circle (3pt);
\fill[color = olive] (1.500000, -4.330127) circle (3pt);
\fill[color = orange] (1.000000, -5.196152) circle (3pt);
\fill[color = cyan] (0.500000, -6.062178) circle (3pt);
\fill[color = olive] (-0.000000, -6.928203) circle (3pt);
\fill[color = orange] (-0.500000, -7.794229) circle (3pt);
\fill[color = cyan] (-1.000000, -8.660254) circle (3pt);
\fill[color = olive] (-1.500000, -9.526279) circle (3pt);
\fill[color = orange] (-2.000000, -10.392305) circle (3pt);
\fill[color = orange] (2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (2.000000, -5.196152) circle (3pt);
\fill[color = olive] (1.500000, -6.062178) circle (3pt);
\fill[color = orange] (1.000000, -6.928203) circle (3pt);
\fill[color = cyan] (0.500000, -7.794229) circle (3pt);
\fill[color = olive] (-0.000000, -8.660254) circle (3pt);
\fill[color = orange] (-0.500000, -9.526279) circle (3pt);
\fill[color = cyan] (-1.000000, -10.392305) circle (3pt);
\fill[color = olive] (3.000000, -5.196152) circle (3pt);
\fill[color = orange] (2.500000, -6.062178) circle (3pt);
\fill[color = cyan] (2.000000, -6.928203) circle (3pt);
\fill[color = olive] (1.500000, -7.794229) circle (3pt);
\fill[color = orange] (1.000000, -8.660254) circle (3pt);
\fill[color = cyan] (0.500000, -9.526279) circle (3pt);
\fill[color = olive] (-0.000000, -10.392305) circle (3pt);
\fill[color = cyan] (3.500000, -6.062178) circle (3pt);
\fill[color = olive] (3.000000, -6.928203) circle (3pt);
\fill[color = orange] (2.500000, -7.794229) circle (3pt);
\fill[color = cyan] (2.000000, -8.660254) circle (3pt);
\fill[color = olive] (1.500000, -9.526279) circle (3pt);
\fill[color = orange] (1.000000, -10.392305) circle (3pt);
\fill[color = orange] (4.000000, -6.928203) circle (3pt);
\fill[color = cyan] (3.500000, -7.794229) circle (3pt);
\fill[color = olive] (3.000000, -8.660254) circle (3pt);
\fill[color = orange] (2.500000, -9.526279) circle (3pt);
\fill[color = cyan] (2.000000, -10.392305) circle (3pt);
\fill[color = olive] (4.500000, -7.794229) circle (3pt);
\fill[color = orange] (4.000000, -8.660254) circle (3pt);
\fill[color = cyan] (3.500000, -9.526279) circle (3pt);
\fill[color = olive] (3.000000, -10.392305) circle (3pt);
\fill[color = cyan] (5.000000, -8.660254) circle (3pt);
\fill[color = olive] (4.500000, -9.526279) circle (3pt);
\fill[color = orange] (4.000000, -10.392305) circle (3pt);
\fill[color = orange] (5.500000, -9.526279) circle (3pt);
\fill[color = cyan] (5.000000, -10.392305) circle (3pt);
\fill[color = olive] (6.000000, -10.392305) circle (3pt);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (1.000000, 0.000000) circle (3pt);
\fill[color = cyan] (2.000000, 0.000000) circle (3pt);
\fill[color = olive] (3.000000, 0.000000) circle (3pt);
\fill[color = orange] (4.000000, 0.000000) circle (3pt);
\fill[color = cyan] (5.000000, 0.000000) circle (3pt);
\fill[color = olive] (6.000000, 0.000000) circle (3pt);
\fill[color = orange] (7.000000, 0.000000) circle (3pt);
\fill[color = cyan] (8.000000, 0.000000) circle (3pt);
\fill[color = cyan] (0.500000, -0.866025) circle (3pt);
\fill[color = olive] (1.500000, -0.866025) circle (3pt);
\fill[color = orange] (2.500000, -0.866025) circle (3pt);
\fill[color = cyan] (3.500000, -0.866025) circle (3pt);
\fill[color = olive] (4.500000, -0.866025) circle (3pt);
\fill[color = orange] (5.500000, -0.866025) circle (3pt);
\fill[color = cyan] (6.500000, -0.866025) circle (3pt);
\fill[color = olive] (7.500000, -0.866025) circle (3pt);
\fill[color = orange] (8.500000, -0.866025) circle (3pt);
\fill[color = orange] (1.000000, -1.732051) circle (3pt);
\fill[color = cyan] (2.000000, -1.732051) circle (3pt);
\fill[color = olive] (3.000000, -1.732051) circle (3pt);
\fill[color = orange] (4.000000, -1.732051) circle (3pt);
\fill[color = cyan] (5.000000, -1.732051) circle (3pt);
\fill[color = olive] (6.000000, -1.732051) circle (3pt);
\fill[color = orange] (7.000000, -1.732051) circle (3pt);
\fill[color = cyan] (8.000000, -1.732051) circle (3pt);
\fill[color = olive] (1.500000, -2.598076) circle (3pt);
\fill[color = orange] (2.500000, -2.598076) circle (3pt);
\fill[color = cyan] (3.500000, -2.598076) circle (3pt);
\fill[color = olive] (4.500000, -2.598076) circle (3pt);
\fill[color = orange] (5.500000, -2.598076) circle (3pt);
\fill[color = cyan] (6.500000, -2.598076) circle (3pt);
\fill[color = olive] (7.500000, -2.598076) circle (3pt);
\fill[color = orange] (8.500000, -2.598076) circle (3pt);
\fill[color = cyan] (2.000000, -3.464102) circle (3pt);
\fill[color = olive] (3.000000, -3.464102) circle (3pt);
\fill[color = orange] (4.000000, -3.464102) circle (3pt);
\fill[color = cyan] (5.000000, -3.464102) circle (3pt);
\fill[color = olive] (6.000000, -3.464102) circle (3pt);
\fill[color = orange] (7.000000, -3.464102) circle (3pt);
\fill[color = cyan] (8.000000, -3.464102) circle (3pt);
\fill[color = orange] (2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (3.500000, -4.330127) circle (3pt);
\fill[color = olive] (4.500000, -4.330127) circle (3pt);
\fill[color = orange] (5.500000, -4.330127) circle (3pt);
\fill[color = cyan] (6.500000, -4.330127) circle (3pt);
\fill[color = olive] (7.500000, -4.330127) circle (3pt);
\fill[color = orange] (8.500000, -4.330127) circle (3pt);
\fill[color = olive] (3.000000, -5.196152) circle (3pt);
\fill[color = orange] (4.000000, -5.196152) circle (3pt);
\fill[color = cyan] (5.000000, -5.196152) circle (3pt);
\fill[color = olive] (6.000000, -5.196152) circle (3pt);
\fill[color = orange] (7.000000, -5.196152) circle (3pt);
\fill[color = cyan] (8.000000, -5.196152) circle (3pt);
\fill[color = cyan] (3.500000, -6.062178) circle (3pt);
\fill[color = olive] (4.500000, -6.062178) circle (3pt);
\fill[color = orange] (5.500000, -6.062178) circle (3pt);
\fill[color = cyan] (6.500000, -6.062178) circle (3pt);
\fill[color = olive] (7.500000, -6.062178) circle (3pt);
\fill[color = orange] (8.500000, -6.062178) circle (3pt);
\fill[color = orange] (4.000000, -6.928203) circle (3pt);
\fill[color = cyan] (5.000000, -6.928203) circle (3pt);
\fill[color = olive] (6.000000, -6.928203) circle (3pt);
\fill[color = orange] (7.000000, -6.928203) circle (3pt);
\fill[color = cyan] (8.000000, -6.928203) circle (3pt);
\fill[color = olive] (4.500000, -7.794229) circle (3pt);
\fill[color = orange] (5.500000, -7.794229) circle (3pt);
\fill[color = cyan] (6.500000, -7.794229) circle (3pt);
\fill[color = olive] (7.500000, -7.794229) circle (3pt);
\fill[color = orange] (8.500000, -7.794229) circle (3pt);
\fill[color = cyan] (5.000000, -8.660254) circle (3pt);
\fill[color = olive] (6.000000, -8.660254) circle (3pt);
\fill[color = orange] (7.000000, -8.660254) circle (3pt);
\fill[color = cyan] (8.000000, -8.660254) circle (3pt);
\fill[color = orange] (5.500000, -9.526279) circle (3pt);
\fill[color = cyan] (6.500000, -9.526279) circle (3pt);
\fill[color = olive] (7.500000, -9.526279) circle (3pt);
\fill[color = orange] (8.500000, -9.526279) circle (3pt);
\fill[color = olive] (6.000000, -10.392305) circle (3pt);
\fill[color = orange] (7.000000, -10.392305) circle (3pt);
\fill[color = cyan] (8.000000, -10.392305) circle (3pt);
\end{tikzpicture}
\restoregeometry
\end{document}


==> images/frontis_redo.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\thispagestyle{empty}
\newgeometry{hmargin = 1in, vmargin = 1in}
\centering 
\begin{tikzpicture}[scale=1.16]
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (7.100000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (7.100000, 0.866025);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (7.100000, 1.732051);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (7.100000, 2.598076);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (7.100000, 3.464102);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (7.100000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 5.196152) -- (7.100000, 5.196152);
\draw[color = black, opacity = 0.2] (3.500000, 6.062178) -- (7.100000, 6.062178);
\draw[color = black, opacity = 0.2] (4.000000, 6.928203) -- (7.100000, 6.928203);
\draw[color = black, opacity = 0.2] (4.500000, 7.794229) -- (7.100000, 7.794229);
\draw[color = black, opacity = 0.2] (5.000000, 8.660254) -- (7.100000, 8.660254);
\draw[color = black, opacity = 0.2] (5.500000, 9.526279) -- (7.100000, 9.526279);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (5.675353, 9.830000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (7.000000, 0.000000) -- (3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (7.100000, 1.558846) -- (4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (7.100000, 3.290897) -- (4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (7.100000, 5.022947) -- (5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (7.100000, 6.754998) -- (5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (7.100000, 8.487049) -- (6.324647, 9.830000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (6.675353, 9.830000);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (7.100000, 8.833459);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (7.100000, 7.101408);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (7.100000, 5.369358);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (7.100000, 3.637307);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (7.100000, 1.905256);
\draw[color = black, opacity = 0.2] (7.000000, 0.000000) -- (7.100000, 0.173205);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-3.000000, 5.196152) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-3.500000, 6.062178) -- (3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-4.000000, 6.928203) -- (4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (-4.500000, 7.794229) -- (4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-5.000000, 8.660254) -- (5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (-5.500000, 9.526279) -- (5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (5.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (4.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (3.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (2.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (1.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (0.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-3.000000, 5.196152) -- (-0.324647, 9.830000);
\draw[color = black, opacity = 0.2] (-3.500000, 6.062178) -- (-1.324647, 9.830000);
\draw[color = black, opacity = 0.2] (-4.000000, 6.928203) -- (-2.324647, 9.830000);
\draw[color = black, opacity = 0.2] (-4.500000, 7.794229) -- (-3.324647, 9.830000);
\draw[color = black, opacity = 0.2] (-5.000000, 8.660254) -- (-4.324647, 9.830000);
\draw[color = black, opacity = 0.2] (-5.500000, 9.526279) -- (-5.324647, 9.830000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-5.675353, 9.830000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (-4.675353, 9.830000);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (-3.675353, 9.830000);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (-2.675353, 9.830000);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (-1.675353, 9.830000);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (-0.675353, 9.830000);
\draw[color = black, opacity = 0.2] (3.000000, 5.196152) -- (0.324647, 9.830000);
\draw[color = black, opacity = 0.2] (3.500000, 6.062178) -- (1.324647, 9.830000);
\draw[color = black, opacity = 0.2] (4.000000, 6.928203) -- (2.324647, 9.830000);
\draw[color = black, opacity = 0.2] (4.500000, 7.794229) -- (3.324647, 9.830000);
\draw[color = black, opacity = 0.2] (5.000000, 8.660254) -- (4.324647, 9.830000);
\draw[color = black, opacity = 0.2] (5.500000, 9.526279) -- (5.324647, 9.830000);
\draw[color = black, opacity = 0.2] (-7.100000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-7.100000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-7.100000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-7.100000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-7.100000, 4.330127) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-7.100000, 5.196152) -- (-3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-7.100000, 6.062178) -- (-3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-7.100000, 6.928203) -- (-4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (-7.100000, 7.794229) -- (-4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-7.100000, 8.660254) -- (-5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (-7.100000, 9.526279) -- (-5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (-3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-7.000000, 0.000000) -- (-3.500000, 6.062178);
\draw[color = black, opacity = 0.2] (-7.100000, 1.558846) -- (-4.000000, 6.928203);
\draw[color = black, opacity = 0.2] (-7.100000, 3.290897) -- (-4.500000, 7.794229);
\draw[color = black, opacity = 0.2] (-7.100000, 5.022947) -- (-5.000000, 8.660254);
\draw[color = black, opacity = 0.2] (-7.100000, 6.754998) -- (-5.500000, 9.526279);
\draw[color = black, opacity = 0.2] (-7.100000, 8.487049) -- (-6.324647, 9.830000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-5.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-6.675353, 9.830000);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-7.100000, 8.833459);
\draw[color = black, opacity = 0.2] (-3.000000, 0.000000) -- (-7.100000, 7.101408);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (-7.100000, 5.369358);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (-7.100000, 3.637307);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (-7.100000, 1.905256);
\draw[color = black, opacity = 0.2] (-7.000000, 0.000000) -- (-7.100000, 0.173205);
\draw[color = black, opacity = 0.2] (-7.100000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.675353, -9.830000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.675353, -9.830000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -8.833459) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -7.101408) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -5.369358) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -3.637307) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -1.905256) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -0.173205) -- (-7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-7.100000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-7.100000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-7.100000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-7.100000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-7.100000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-7.100000, -5.196152) -- (-3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (-7.100000, -6.062178) -- (-3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-7.100000, -6.928203) -- (-4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (-7.100000, -7.794229) -- (-4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-7.100000, -8.660254) -- (-5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (-7.100000, -9.526279) -- (-5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.000000, -5.196152) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.500000, -6.062178) -- (-7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-4.000000, -6.928203) -- (-7.100000, -1.558846);
\draw[color = black, opacity = 0.2] (-4.500000, -7.794229) -- (-7.100000, -3.290897);
\draw[color = black, opacity = 0.2] (-5.000000, -8.660254) -- (-7.100000, -5.022947);
\draw[color = black, opacity = 0.2] (-5.500000, -9.526279) -- (-7.100000, -6.754998);
\draw[color = black, opacity = 0.2] (-6.324647, -9.830000) -- (-7.100000, -8.487049);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.675353, -9.830000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.675353, -9.830000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, -2.598076) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-2.500000, -4.330127) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-3.000000, -5.196152) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (-3.500000, -6.062178) -- (3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-4.000000, -6.928203) -- (4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (-4.500000, -7.794229) -- (4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-5.000000, -8.660254) -- (5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (-5.500000, -9.526279) -- (5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (-4.675353, -9.830000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (-3.675353, -9.830000) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (-2.675353, -9.830000) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (-1.675353, -9.830000) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (-0.675353, -9.830000) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (0.324647, -9.830000) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (1.324647, -9.830000) -- (3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (2.324647, -9.830000) -- (4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (3.324647, -9.830000) -- (4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (4.324647, -9.830000) -- (5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (5.324647, -9.830000) -- (5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (4.675353, -9.830000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.2] (3.675353, -9.830000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (2.675353, -9.830000) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.2] (1.675353, -9.830000) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.2] (0.675353, -9.830000) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (-0.324647, -9.830000) -- (-3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (-1.324647, -9.830000) -- (-3.500000, -6.062178);
\draw[color = black, opacity = 0.2] (-2.324647, -9.830000) -- (-4.000000, -6.928203);
\draw[color = black, opacity = 0.2] (-3.324647, -9.830000) -- (-4.500000, -7.794229);
\draw[color = black, opacity = 0.2] (-4.324647, -9.830000) -- (-5.000000, -8.660254);
\draw[color = black, opacity = 0.2] (-5.324647, -9.830000) -- (-5.500000, -9.526279);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (7.100000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.675353, -9.830000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.675353, -9.830000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.100000, -8.833459) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.100000, -7.101408) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.100000, -5.369358) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.100000, -3.637307) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.100000, -1.905256) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (7.100000, -0.173205) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, -0.866025) -- (7.100000, -0.866025);
\draw[color = black, opacity = 0.2] (1.000000, -1.732051) -- (7.100000, -1.732051);
\draw[color = black, opacity = 0.2] (1.500000, -2.598076) -- (7.100000, -2.598076);
\draw[color = black, opacity = 0.2] (2.000000, -3.464102) -- (7.100000, -3.464102);
\draw[color = black, opacity = 0.2] (2.500000, -4.330127) -- (7.100000, -4.330127);
\draw[color = black, opacity = 0.2] (3.000000, -5.196152) -- (7.100000, -5.196152);
\draw[color = black, opacity = 0.2] (3.500000, -6.062178) -- (7.100000, -6.062178);
\draw[color = black, opacity = 0.2] (4.000000, -6.928203) -- (7.100000, -6.928203);
\draw[color = black, opacity = 0.2] (4.500000, -7.794229) -- (7.100000, -7.794229);
\draw[color = black, opacity = 0.2] (5.000000, -8.660254) -- (7.100000, -8.660254);
\draw[color = black, opacity = 0.2] (5.500000, -9.526279) -- (7.100000, -9.526279);
\draw[color = black, opacity = 0.2] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.500000, -4.330127) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.000000, -5.196152) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.500000, -6.062178) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.000000, -6.928203) -- (7.100000, -1.558846);
\draw[color = black, opacity = 0.2] (4.500000, -7.794229) -- (7.100000, -3.290897);
\draw[color = black, opacity = 0.2] (5.000000, -8.660254) -- (7.100000, -5.022947);
\draw[color = black, opacity = 0.2] (5.500000, -9.526279) -- (7.100000, -6.754998);
\draw[color = black, opacity = 0.2] (6.324647, -9.830000) -- (7.100000, -8.487049);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (1.000000, 0.000000) circle (3pt);
\fill[color = cyan] (2.000000, 0.000000) circle (3pt);
\fill[color = olive] (3.000000, 0.000000) circle (3pt);
\fill[color = orange] (4.000000, 0.000000) circle (3pt);
\fill[color = cyan] (5.000000, 0.000000) circle (3pt);
\fill[color = olive] (6.000000, 0.000000) circle (3pt);
\fill[color = orange] (7.000000, 0.000000) circle (3pt);
\fill[color = cyan] (0.500000, 0.866025) circle (3pt);
\fill[color = olive] (1.500000, 0.866025) circle (3pt);
\fill[color = orange] (2.500000, 0.866025) circle (3pt);
\fill[color = cyan] (3.500000, 0.866025) circle (3pt);
\fill[color = olive] (4.500000, 0.866025) circle (3pt);
\fill[color = orange] (5.500000, 0.866025) circle (3pt);
\fill[color = cyan] (6.500000, 0.866025) circle (3pt);
\fill[color = orange] (1.000000, 1.732051) circle (3pt);
\fill[color = cyan] (2.000000, 1.732051) circle (3pt);
\fill[color = olive] (3.000000, 1.732051) circle (3pt);
\fill[color = orange] (4.000000, 1.732051) circle (3pt);
\fill[color = cyan] (5.000000, 1.732051) circle (3pt);
\fill[color = olive] (6.000000, 1.732051) circle (3pt);
\fill[color = orange] (7.000000, 1.732051) circle (3pt);
\fill[color = olive] (1.500000, 2.598076) circle (3pt);
\fill[color = orange] (2.500000, 2.598076) circle (3pt);
\fill[color = cyan] (3.500000, 2.598076) circle (3pt);
\fill[color = olive] (4.500000, 2.598076) circle (3pt);
\fill[color = orange] (5.500000, 2.598076) circle (3pt);
\fill[color = cyan] (6.500000, 2.598076) circle (3pt);
\fill[color = cyan] (2.000000, 3.464102) circle (3pt);
\fill[color = olive] (3.000000, 3.464102) circle (3pt);
\fill[color = orange] (4.000000, 3.464102) circle (3pt);
\fill[color = cyan] (5.000000, 3.464102) circle (3pt);
\fill[color = olive] (6.000000, 3.464102) circle (3pt);
\fill[color = orange] (7.000000, 3.464102) circle (3pt);
\fill[color = orange] (2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (3.500000, 4.330127) circle (3pt);
\fill[color = olive] (4.500000, 4.330127) circle (3pt);
\fill[color = orange] (5.500000, 4.330127) circle (3pt);
\fill[color = cyan] (6.500000, 4.330127) circle (3pt);
\fill[color = olive] (3.000000, 5.196152) circle (3pt);
\fill[color = orange] (4.000000, 5.196152) circle (3pt);
\fill[color = cyan] (5.000000, 5.196152) circle (3pt);
\fill[color = olive] (6.000000, 5.196152) circle (3pt);
\fill[color = orange] (7.000000, 5.196152) circle (3pt);
\fill[color = cyan] (3.500000, 6.062178) circle (3pt);
\fill[color = olive] (4.500000, 6.062178) circle (3pt);
\fill[color = orange] (5.500000, 6.062178) circle (3pt);
\fill[color = cyan] (6.500000, 6.062178) circle (3pt);
\fill[color = orange] (4.000000, 6.928203) circle (3pt);
\fill[color = cyan] (5.000000, 6.928203) circle (3pt);
\fill[color = olive] (6.000000, 6.928203) circle (3pt);
\fill[color = orange] (7.000000, 6.928203) circle (3pt);
\fill[color = olive] (4.500000, 7.794229) circle (3pt);
\fill[color = orange] (5.500000, 7.794229) circle (3pt);
\fill[color = cyan] (6.500000, 7.794229) circle (3pt);
\fill[color = cyan] (5.000000, 8.660254) circle (3pt);
\fill[color = olive] (6.000000, 8.660254) circle (3pt);
\fill[color = orange] (7.000000, 8.660254) circle (3pt);
\fill[color = orange] (5.500000, 9.526279) circle (3pt);
\fill[color = cyan] (6.500000, 9.526279) circle (3pt);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (-0.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, 1.732051) circle (3pt);
\fill[color = olive] (-1.500000, 2.598076) circle (3pt);
\fill[color = orange] (-2.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, 4.330127) circle (3pt);
\fill[color = olive] (-3.000000, 5.196152) circle (3pt);
\fill[color = orange] (-3.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, 6.928203) circle (3pt);
\fill[color = olive] (-4.500000, 7.794229) circle (3pt);
\fill[color = orange] (-5.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, 9.526279) circle (3pt);
\fill[color = cyan] (0.500000, 0.866025) circle (3pt);
\fill[color = olive] (0.000000, 1.732051) circle (3pt);
\fill[color = orange] (-0.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-1.000000, 3.464102) circle (3pt);
\fill[color = olive] (-1.500000, 4.330127) circle (3pt);
\fill[color = orange] (-2.000000, 5.196152) circle (3pt);
\fill[color = cyan] (-2.500000, 6.062178) circle (3pt);
\fill[color = olive] (-3.000000, 6.928203) circle (3pt);
\fill[color = orange] (-3.500000, 7.794229) circle (3pt);
\fill[color = cyan] (-4.000000, 8.660254) circle (3pt);
\fill[color = olive] (-4.500000, 9.526279) circle (3pt);
\fill[color = orange] (1.000000, 1.732051) circle (3pt);
\fill[color = cyan] (0.500000, 2.598076) circle (3pt);
\fill[color = olive] (0.000000, 3.464102) circle (3pt);
\fill[color = orange] (-0.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-1.000000, 5.196152) circle (3pt);
\fill[color = olive] (-1.500000, 6.062178) circle (3pt);
\fill[color = orange] (-2.000000, 6.928203) circle (3pt);
\fill[color = cyan] (-2.500000, 7.794229) circle (3pt);
\fill[color = olive] (-3.000000, 8.660254) circle (3pt);
\fill[color = orange] (-3.500000, 9.526279) circle (3pt);
\fill[color = olive] (1.500000, 2.598076) circle (3pt);
\fill[color = orange] (1.000000, 3.464102) circle (3pt);
\fill[color = cyan] (0.500000, 4.330127) circle (3pt);
\fill[color = olive] (0.000000, 5.196152) circle (3pt);
\fill[color = orange] (-0.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-1.000000, 6.928203) circle (3pt);
\fill[color = olive] (-1.500000, 7.794229) circle (3pt);
\fill[color = orange] (-2.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-2.500000, 9.526279) circle (3pt);
\fill[color = cyan] (2.000000, 3.464102) circle (3pt);
\fill[color = olive] (1.500000, 4.330127) circle (3pt);
\fill[color = orange] (1.000000, 5.196152) circle (3pt);
\fill[color = cyan] (0.500000, 6.062178) circle (3pt);
\fill[color = olive] (0.000000, 6.928203) circle (3pt);
\fill[color = orange] (-0.500000, 7.794229) circle (3pt);
\fill[color = cyan] (-1.000000, 8.660254) circle (3pt);
\fill[color = olive] (-1.500000, 9.526279) circle (3pt);
\fill[color = orange] (2.500000, 4.330127) circle (3pt);
\fill[color = cyan] (2.000000, 5.196152) circle (3pt);
\fill[color = olive] (1.500000, 6.062178) circle (3pt);
\fill[color = orange] (1.000000, 6.928203) circle (3pt);
\fill[color = cyan] (0.500000, 7.794229) circle (3pt);
\fill[color = olive] (0.000000, 8.660254) circle (3pt);
\fill[color = orange] (-0.500000, 9.526279) circle (3pt);
\fill[color = olive] (3.000000, 5.196152) circle (3pt);
\fill[color = orange] (2.500000, 6.062178) circle (3pt);
\fill[color = cyan] (2.000000, 6.928203) circle (3pt);
\fill[color = olive] (1.500000, 7.794229) circle (3pt);
\fill[color = orange] (1.000000, 8.660254) circle (3pt);
\fill[color = cyan] (0.500000, 9.526279) circle (3pt);
\fill[color = cyan] (3.500000, 6.062178) circle (3pt);
\fill[color = olive] (3.000000, 6.928203) circle (3pt);
\fill[color = orange] (2.500000, 7.794229) circle (3pt);
\fill[color = cyan] (2.000000, 8.660254) circle (3pt);
\fill[color = olive] (1.500000, 9.526279) circle (3pt);
\fill[color = orange] (4.000000, 6.928203) circle (3pt);
\fill[color = cyan] (3.500000, 7.794229) circle (3pt);
\fill[color = olive] (3.000000, 8.660254) circle (3pt);
\fill[color = orange] (2.500000, 9.526279) circle (3pt);
\fill[color = olive] (4.500000, 7.794229) circle (3pt);
\fill[color = orange] (4.000000, 8.660254) circle (3pt);
\fill[color = cyan] (3.500000, 9.526279) circle (3pt);
\fill[color = cyan] (5.000000, 8.660254) circle (3pt);
\fill[color = olive] (4.500000, 9.526279) circle (3pt);
\fill[color = orange] (5.500000, 9.526279) circle (3pt);
\fill[color = olive] (-0.000000, 0.000000) circle (3pt);
\fill[color = orange] (-0.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, 1.732051) circle (3pt);
\fill[color = olive] (-1.500000, 2.598076) circle (3pt);
\fill[color = orange] (-2.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, 4.330127) circle (3pt);
\fill[color = olive] (-3.000000, 5.196152) circle (3pt);
\fill[color = orange] (-3.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, 6.928203) circle (3pt);
\fill[color = olive] (-4.500000, 7.794229) circle (3pt);
\fill[color = orange] (-5.000000, 8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, 9.526279) circle (3pt);
\fill[color = cyan] (-1.000000, 0.000000) circle (3pt);
\fill[color = olive] (-1.500000, 0.866025) circle (3pt);
\fill[color = orange] (-2.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-2.500000, 2.598076) circle (3pt);
\fill[color = olive] (-3.000000, 3.464102) circle (3pt);
\fill[color = orange] (-3.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-4.000000, 5.196152) circle (3pt);
\fill[color = olive] (-4.500000, 6.062178) circle (3pt);
\fill[color = orange] (-5.000000, 6.928203) circle (3pt);
\fill[color = cyan] (-5.500000, 7.794229) circle (3pt);
\fill[color = olive] (-6.000000, 8.660254) circle (3pt);
\fill[color = orange] (-6.500000, 9.526279) circle (3pt);
\fill[color = orange] (-2.000000, 0.000000) circle (3pt);
\fill[color = cyan] (-2.500000, 0.866025) circle (3pt);
\fill[color = olive] (-3.000000, 1.732051) circle (3pt);
\fill[color = orange] (-3.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-4.000000, 3.464102) circle (3pt);
\fill[color = olive] (-4.500000, 4.330127) circle (3pt);
\fill[color = orange] (-5.000000, 5.196152) circle (3pt);
\fill[color = cyan] (-5.500000, 6.062178) circle (3pt);
\fill[color = olive] (-6.000000, 6.928203) circle (3pt);
\fill[color = orange] (-6.500000, 7.794229) circle (3pt);
\fill[color = cyan] (-7.000000, 8.660254) circle (3pt);
\fill[color = olive] (-3.000000, 0.000000) circle (3pt);
\fill[color = orange] (-3.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-4.000000, 1.732051) circle (3pt);
\fill[color = olive] (-4.500000, 2.598076) circle (3pt);
\fill[color = orange] (-5.000000, 3.464102) circle (3pt);
\fill[color = cyan] (-5.500000, 4.330127) circle (3pt);
\fill[color = olive] (-6.000000, 5.196152) circle (3pt);
\fill[color = orange] (-6.500000, 6.062178) circle (3pt);
\fill[color = cyan] (-7.000000, 6.928203) circle (3pt);
\fill[color = cyan] (-4.000000, 0.000000) circle (3pt);
\fill[color = olive] (-4.500000, 0.866025) circle (3pt);
\fill[color = orange] (-5.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-5.500000, 2.598076) circle (3pt);
\fill[color = olive] (-6.000000, 3.464102) circle (3pt);
\fill[color = orange] (-6.500000, 4.330127) circle (3pt);
\fill[color = cyan] (-7.000000, 5.196152) circle (3pt);
\fill[color = orange] (-5.000000, 0.000000) circle (3pt);
\fill[color = cyan] (-5.500000, 0.866025) circle (3pt);
\fill[color = olive] (-6.000000, 1.732051) circle (3pt);
\fill[color = orange] (-6.500000, 2.598076) circle (3pt);
\fill[color = cyan] (-7.000000, 3.464102) circle (3pt);
\fill[color = olive] (-6.000000, 0.000000) circle (3pt);
\fill[color = orange] (-6.500000, 0.866025) circle (3pt);
\fill[color = cyan] (-7.000000, 1.732051) circle (3pt);
\fill[color = cyan] (-7.000000, 0.000000) circle (3pt);
\fill[color = olive] (-0.000000, -0.000000) circle (3pt);
\fill[color = orange] (-0.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, -1.732051) circle (3pt);
\fill[color = olive] (-1.500000, -2.598076) circle (3pt);
\fill[color = orange] (-2.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, -4.330127) circle (3pt);
\fill[color = olive] (-3.000000, -5.196152) circle (3pt);
\fill[color = orange] (-3.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, -6.928203) circle (3pt);
\fill[color = olive] (-4.500000, -7.794229) circle (3pt);
\fill[color = orange] (-5.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, -9.526279) circle (3pt);
\fill[color = cyan] (-1.000000, -0.000000) circle (3pt);
\fill[color = olive] (-1.500000, -0.866025) circle (3pt);
\fill[color = orange] (-2.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-2.500000, -2.598076) circle (3pt);
\fill[color = olive] (-3.000000, -3.464102) circle (3pt);
\fill[color = orange] (-3.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-4.000000, -5.196152) circle (3pt);
\fill[color = olive] (-4.500000, -6.062178) circle (3pt);
\fill[color = orange] (-5.000000, -6.928203) circle (3pt);
\fill[color = cyan] (-5.500000, -7.794229) circle (3pt);
\fill[color = olive] (-6.000000, -8.660254) circle (3pt);
\fill[color = orange] (-6.500000, -9.526279) circle (3pt);
\fill[color = orange] (-2.000000, -0.000000) circle (3pt);
\fill[color = cyan] (-2.500000, -0.866025) circle (3pt);
\fill[color = olive] (-3.000000, -1.732051) circle (3pt);
\fill[color = orange] (-3.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-4.000000, -3.464102) circle (3pt);
\fill[color = olive] (-4.500000, -4.330127) circle (3pt);
\fill[color = orange] (-5.000000, -5.196152) circle (3pt);
\fill[color = cyan] (-5.500000, -6.062178) circle (3pt);
\fill[color = olive] (-6.000000, -6.928203) circle (3pt);
\fill[color = orange] (-6.500000, -7.794229) circle (3pt);
\fill[color = cyan] (-7.000000, -8.660254) circle (3pt);
\fill[color = olive] (-3.000000, -0.000000) circle (3pt);
\fill[color = orange] (-3.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-4.000000, -1.732051) circle (3pt);
\fill[color = olive] (-4.500000, -2.598076) circle (3pt);
\fill[color = orange] (-5.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-5.500000, -4.330127) circle (3pt);
\fill[color = olive] (-6.000000, -5.196152) circle (3pt);
\fill[color = orange] (-6.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-7.000000, -6.928203) circle (3pt);
\fill[color = cyan] (-4.000000, -0.000000) circle (3pt);
\fill[color = olive] (-4.500000, -0.866025) circle (3pt);
\fill[color = orange] (-5.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-5.500000, -2.598076) circle (3pt);
\fill[color = olive] (-6.000000, -3.464102) circle (3pt);
\fill[color = orange] (-6.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-7.000000, -5.196152) circle (3pt);
\fill[color = orange] (-5.000000, -0.000000) circle (3pt);
\fill[color = cyan] (-5.500000, -0.866025) circle (3pt);
\fill[color = olive] (-6.000000, -1.732051) circle (3pt);
\fill[color = orange] (-6.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-7.000000, -3.464102) circle (3pt);
\fill[color = olive] (-6.000000, -0.000000) circle (3pt);
\fill[color = orange] (-6.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-7.000000, -1.732051) circle (3pt);
\fill[color = cyan] (-7.000000, -0.000000) circle (3pt);
\fill[color = olive] (0.000000, -0.000000) circle (3pt);
\fill[color = orange] (-0.500000, -0.866025) circle (3pt);
\fill[color = cyan] (-1.000000, -1.732051) circle (3pt);
\fill[color = olive] (-1.500000, -2.598076) circle (3pt);
\fill[color = orange] (-2.000000, -3.464102) circle (3pt);
\fill[color = cyan] (-2.500000, -4.330127) circle (3pt);
\fill[color = olive] (-3.000000, -5.196152) circle (3pt);
\fill[color = orange] (-3.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-4.000000, -6.928203) circle (3pt);
\fill[color = olive] (-4.500000, -7.794229) circle (3pt);
\fill[color = orange] (-5.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-5.500000, -9.526279) circle (3pt);
\fill[color = cyan] (0.500000, -0.866025) circle (3pt);
\fill[color = olive] (-0.000000, -1.732051) circle (3pt);
\fill[color = orange] (-0.500000, -2.598076) circle (3pt);
\fill[color = cyan] (-1.000000, -3.464102) circle (3pt);
\fill[color = olive] (-1.500000, -4.330127) circle (3pt);
\fill[color = orange] (-2.000000, -5.196152) circle (3pt);
\fill[color = cyan] (-2.500000, -6.062178) circle (3pt);
\fill[color = olive] (-3.000000, -6.928203) circle (3pt);
\fill[color = orange] (-3.500000, -7.794229) circle (3pt);
\fill[color = cyan] (-4.000000, -8.660254) circle (3pt);
\fill[color = olive] (-4.500000, -9.526279) circle (3pt);
\fill[color = orange] (1.000000, -1.732051) circle (3pt);
\fill[color = cyan] (0.500000, -2.598076) circle (3pt);
\fill[color = olive] (-0.000000, -3.464102) circle (3pt);
\fill[color = orange] (-0.500000, -4.330127) circle (3pt);
\fill[color = cyan] (-1.000000, -5.196152) circle (3pt);
\fill[color = olive] (-1.500000, -6.062178) circle (3pt);
\fill[color = orange] (-2.000000, -6.928203) circle (3pt);
\fill[color = cyan] (-2.500000, -7.794229) circle (3pt);
\fill[color = olive] (-3.000000, -8.660254) circle (3pt);
\fill[color = orange] (-3.500000, -9.526279) circle (3pt);
\fill[color = olive] (1.500000, -2.598076) circle (3pt);
\fill[color = orange] (1.000000, -3.464102) circle (3pt);
\fill[color = cyan] (0.500000, -4.330127) circle (3pt);
\fill[color = olive] (-0.000000, -5.196152) circle (3pt);
\fill[color = orange] (-0.500000, -6.062178) circle (3pt);
\fill[color = cyan] (-1.000000, -6.928203) circle (3pt);
\fill[color = olive] (-1.500000, -7.794229) circle (3pt);
\fill[color = orange] (-2.000000, -8.660254) circle (3pt);
\fill[color = cyan] (-2.500000, -9.526279) circle (3pt);
\fill[color = cyan] (2.000000, -3.464102) circle (3pt);
\fill[color = olive] (1.500000, -4.330127) circle (3pt);
\fill[color = orange] (1.000000, -5.196152) circle (3pt);
\fill[color = cyan] (0.500000, -6.062178) circle (3pt);
\fill[color = olive] (-0.000000, -6.928203) circle (3pt);
\fill[color = orange] (-0.500000, -7.794229) circle (3pt);
\fill[color = cyan] (-1.000000, -8.660254) circle (3pt);
\fill[color = olive] (-1.500000, -9.526279) circle (3pt);
\fill[color = orange] (2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (2.000000, -5.196152) circle (3pt);
\fill[color = olive] (1.500000, -6.062178) circle (3pt);
\fill[color = orange] (1.000000, -6.928203) circle (3pt);
\fill[color = cyan] (0.500000, -7.794229) circle (3pt);
\fill[color = olive] (-0.000000, -8.660254) circle (3pt);
\fill[color = orange] (-0.500000, -9.526279) circle (3pt);
\fill[color = olive] (3.000000, -5.196152) circle (3pt);
\fill[color = orange] (2.500000, -6.062178) circle (3pt);
\fill[color = cyan] (2.000000, -6.928203) circle (3pt);
\fill[color = olive] (1.500000, -7.794229) circle (3pt);
\fill[color = orange] (1.000000, -8.660254) circle (3pt);
\fill[color = cyan] (0.500000, -9.526279) circle (3pt);
\fill[color = cyan] (3.500000, -6.062178) circle (3pt);
\fill[color = olive] (3.000000, -6.928203) circle (3pt);
\fill[color = orange] (2.500000, -7.794229) circle (3pt);
\fill[color = cyan] (2.000000, -8.660254) circle (3pt);
\fill[color = olive] (1.500000, -9.526279) circle (3pt);
\fill[color = orange] (4.000000, -6.928203) circle (3pt);
\fill[color = cyan] (3.500000, -7.794229) circle (3pt);
\fill[color = olive] (3.000000, -8.660254) circle (3pt);
\fill[color = orange] (2.500000, -9.526279) circle (3pt);
\fill[color = olive] (4.500000, -7.794229) circle (3pt);
\fill[color = orange] (4.000000, -8.660254) circle (3pt);
\fill[color = cyan] (3.500000, -9.526279) circle (3pt);
\fill[color = cyan] (5.000000, -8.660254) circle (3pt);
\fill[color = olive] (4.500000, -9.526279) circle (3pt);
\fill[color = orange] (5.500000, -9.526279) circle (3pt);
\fill[color = olive] (0.000000, 0.000000) circle (3pt);
\fill[color = orange] (1.000000, 0.000000) circle (3pt);
\fill[color = cyan] (2.000000, 0.000000) circle (3pt);
\fill[color = olive] (3.000000, 0.000000) circle (3pt);
\fill[color = orange] (4.000000, 0.000000) circle (3pt);
\fill[color = cyan] (5.000000, 0.000000) circle (3pt);
\fill[color = olive] (6.000000, 0.000000) circle (3pt);
\fill[color = orange] (7.000000, 0.000000) circle (3pt);
\fill[color = cyan] (0.500000, -0.866025) circle (3pt);
\fill[color = olive] (1.500000, -0.866025) circle (3pt);
\fill[color = orange] (2.500000, -0.866025) circle (3pt);
\fill[color = cyan] (3.500000, -0.866025) circle (3pt);
\fill[color = olive] (4.500000, -0.866025) circle (3pt);
\fill[color = orange] (5.500000, -0.866025) circle (3pt);
\fill[color = cyan] (6.500000, -0.866025) circle (3pt);
\fill[color = orange] (1.000000, -1.732051) circle (3pt);
\fill[color = cyan] (2.000000, -1.732051) circle (3pt);
\fill[color = olive] (3.000000, -1.732051) circle (3pt);
\fill[color = orange] (4.000000, -1.732051) circle (3pt);
\fill[color = cyan] (5.000000, -1.732051) circle (3pt);
\fill[color = olive] (6.000000, -1.732051) circle (3pt);
\fill[color = orange] (7.000000, -1.732051) circle (3pt);
\fill[color = olive] (1.500000, -2.598076) circle (3pt);
\fill[color = orange] (2.500000, -2.598076) circle (3pt);
\fill[color = cyan] (3.500000, -2.598076) circle (3pt);
\fill[color = olive] (4.500000, -2.598076) circle (3pt);
\fill[color = orange] (5.500000, -2.598076) circle (3pt);
\fill[color = cyan] (6.500000, -2.598076) circle (3pt);
\fill[color = cyan] (2.000000, -3.464102) circle (3pt);
\fill[color = olive] (3.000000, -3.464102) circle (3pt);
\fill[color = orange] (4.000000, -3.464102) circle (3pt);
\fill[color = cyan] (5.000000, -3.464102) circle (3pt);
\fill[color = olive] (6.000000, -3.464102) circle (3pt);
\fill[color = orange] (7.000000, -3.464102) circle (3pt);
\fill[color = orange] (2.500000, -4.330127) circle (3pt);
\fill[color = cyan] (3.500000, -4.330127) circle (3pt);
\fill[color = olive] (4.500000, -4.330127) circle (3pt);
\fill[color = orange] (5.500000, -4.330127) circle (3pt);
\fill[color = cyan] (6.500000, -4.330127) circle (3pt);
\fill[color = olive] (3.000000, -5.196152) circle (3pt);
\fill[color = orange] (4.000000, -5.196152) circle (3pt);
\fill[color = cyan] (5.000000, -5.196152) circle (3pt);
\fill[color = olive] (6.000000, -5.196152) circle (3pt);
\fill[color = orange] (7.000000, -5.196152) circle (3pt);
\fill[color = cyan] (3.500000, -6.062178) circle (3pt);
\fill[color = olive] (4.500000, -6.062178) circle (3pt);
\fill[color = orange] (5.500000, -6.062178) circle (3pt);
\fill[color = cyan] (6.500000, -6.062178) circle (3pt);
\fill[color = orange] (4.000000, -6.928203) circle (3pt);
\fill[color = cyan] (5.000000, -6.928203) circle (3pt);
\fill[color = olive] (6.000000, -6.928203) circle (3pt);
\fill[color = orange] (7.000000, -6.928203) circle (3pt);
\fill[color = olive] (4.500000, -7.794229) circle (3pt);
\fill[color = orange] (5.500000, -7.794229) circle (3pt);
\fill[color = cyan] (6.500000, -7.794229) circle (3pt);
\fill[color = cyan] (5.000000, -8.660254) circle (3pt);
\fill[color = olive] (6.000000, -8.660254) circle (3pt);
\fill[color = orange] (7.000000, -8.660254) circle (3pt);
\fill[color = orange] (5.500000, -9.526279) circle (3pt);
\fill[color = cyan] (6.500000, -9.526279) circle (3pt);
\end{tikzpicture}
\restoregeometry
\end{document}


==> images/h_norm.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.5]
\draw[color = orange, line width = 2]  (0.000000, 0.000000) --  (3.000000, 0.000000) --  (3.000000, 1.732051) --  (1.500000, 2.598076) -- cycle;
\fill[color = red, opacity = 0.3]  (0.000000, 0.000000) --  (3.000000, 1.732051) --  (3.000000, 0.000000) -- cycle;
\fill[color = blue, opacity = 0.3]  (0.000000, 0.000000) --  (3.000000, 1.732051) --  (1.500000, 2.598076) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (4.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (4.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (4.000000, 2.598076);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (4.000000, 3.464102);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.309401, 4.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (4.000000, 1.732051) -- (2.690599, 4.000000);
\draw[color = black, opacity = 0.1] (4.000000, 3.464102) -- (3.690599, 4.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (3.309401, 4.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (4.000000, 3.464102);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (4.000000, 1.732051);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.309401, 4.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (1.309401, 4.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (0.309401, 4.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (-0.690599, 4.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (-0.309401, 4.000000);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (0.690599, 4.000000);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (1.690599, 4.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (4.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);

\node at (2, 0.5) {$H^{r \geq s}$};
\node at (1.5, 1.5) {$H^{r \leq s}$};

\fill[color = black] (0, 0) circle (2pt);
\fill[color = black] (3, 0) circle (2pt);
\fill[color = black] (3.000000, 1.732051) circle (2pt);
\fill[color = black] (1.500000, 2.598076) circle (2pt);

\node[yshift = -3mm] at (0, 0) {$h_1$};
\node[yshift = -3mm] at (3, 0) {$h_2$};
\node[yshift = 3mm] at (1.500000, 2.598076) {$h_3$};
\node[yshift = 3mm, xshift = 5mm] at (3.000000, 1.732051) {$h_4 = h^\dag$};
\end{tikzpicture}


\end{document}


==> images/intersection_hexagon.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.8]
\draw[color = blue, line width = 1]  (2.000000, 0.000000) --  (-1.000000, 1.732051) --  (-1.000000, -1.732051) -- cycle;
\draw[color = green, line width = 1, dashed]  (5.000000, 1.732051) --  (2.000000, 3.464102) --  (2.000000, 0.000000) -- cycle;
\draw[color = green, line width = 1, dashed]  (2.000000, 3.464102) --  (-1.000000, 5.196152) --  (-1.000000, 1.732051) -- cycle;
\draw[color = green, line width = 1, dashed]  (-1.000000, 1.732051) --  (-4.000000, 3.464102) --  (-4.000000, 0.000000) -- cycle;
\draw[color = green, line width = 1, dashed]  (-1.000000, -1.732051) --  (-4.000000, 0.000000) --  (-4.000000, -3.464102) -- cycle;
\draw[color = green, line width = 1, dashed]  (2.000000, -3.464102) --  (-1.000000, -1.732051) --  (-1.000000, -5.196152) -- cycle;
\draw[color = green, line width = 1, dashed]  (5.000000, -1.732051) --  (2.000000, 0.000000) --  (2.000000, -3.464102) -- cycle;
\draw[color = green, line width = 1]  (5.000000, 1.732051) --  (2.000000, 3.464102) --  (2.000000, 0.000000) -- cycle;
\draw[color = pink, line width = 2]  (3.000000, 1.732051) --  (0.000000, 3.464102) --  (-3.000000, 1.732051) --  (-3.000000, -1.732051) --  (-0.000000, -3.464102) --  (3.000000, -1.732051) -- cycle;
\fill[color = pink, opacity = 0.3]  (0.000000, 0.000000) --  (3.000000, 0.000000) --  (3.000000, 1.732051) --  (1.500000, 2.598076) -- cycle;
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (6.000000, 0.866025);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (6.000000, 1.732051);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (6.000000, 2.598076);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (6.000000, 3.464102);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (6.000000, 4.330127);
\draw[color = black, opacity = 0.2] (3.000000, 5.196152) -- (6.000000, 5.196152);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (6.000000, 1.732051) -- (3.535898, 6.000000);
\draw[color = black, opacity = 0.2] (6.000000, 3.464102) -- (4.535898, 6.000000);
\draw[color = black, opacity = 0.2] (6.000000, 5.196152) -- (5.535898, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (4.464102, 6.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (5.464102, 6.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (6.000000, 5.196152);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (6.000000, 3.464102);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (6.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-3.000000, 5.196152) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (2.464102, 6.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (1.464102, 6.000000);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (0.464102, 6.000000);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (-0.535898, 6.000000);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (-1.535898, 6.000000);
\draw[color = black, opacity = 0.2] (-3.000000, 5.196152) -- (-2.535898, 6.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-3.464102, 6.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (-2.464102, 6.000000);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (-1.464102, 6.000000);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (-0.464102, 6.000000);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (0.535898, 6.000000);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (1.535898, 6.000000);
\draw[color = black, opacity = 0.2] (3.000000, 5.196152) -- (2.535898, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-3.464102, 6.000000);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-6.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-6.000000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-6.000000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-6.000000, 4.330127) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, 5.196152) -- (-3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (-3.000000, 5.196152);
\draw[color = black, opacity = 0.2] (-6.000000, 1.732051) -- (-3.535898, 6.000000);
\draw[color = black, opacity = 0.2] (-6.000000, 3.464102) -- (-4.535898, 6.000000);
\draw[color = black, opacity = 0.2] (-6.000000, 5.196152) -- (-5.535898, 6.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-6.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-4.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-5.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-3.000000, 0.000000) -- (-6.000000, 5.196152);
\draw[color = black, opacity = 0.1] (-4.000000, 0.000000) -- (-6.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (-6.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-6.000000, 0.000000) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-4.464102, -6.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.464102, -6.000000) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -5.196152) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-6.000000, -1.732051) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-6.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-6.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-6.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-6.000000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-6.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-6.000000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-6.000000, -5.196152) -- (-3.000000, -5.196152);
\draw[color = black, opacity = 0.1] (-3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-3.000000, -5.196152) -- (-6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-3.535898, -6.000000) -- (-6.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-4.535898, -6.000000) -- (-6.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-5.535898, -6.000000) -- (-6.000000, -5.196152);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.500000, -2.598076) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-2.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-2.500000, -4.330127) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-3.000000, -5.196152) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.1] (-3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.464102, -6.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.464102, -6.000000) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-0.464102, -6.000000) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (0.535898, -6.000000) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (1.535898, -6.000000) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (2.535898, -6.000000) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.1] (3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.464102, -6.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (1.464102, -6.000000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (0.464102, -6.000000) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-0.535898, -6.000000) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-1.535898, -6.000000) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-2.535898, -6.000000) -- (-3.000000, -5.196152);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.464102, -6.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.464102, -6.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.000000, -5.196152) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.000000, -1.732051) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (6.000000, 0.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (6.000000, -0.866025);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (6.000000, -1.732051);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (6.000000, -2.598076);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (6.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (6.000000, -4.330127);
\draw[color = black, opacity = 0.1] (3.000000, -5.196152) -- (6.000000, -5.196152);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.000000, -5.196152) -- (6.000000, -0.000000);
\draw[color = black, opacity = 0.1] (3.535898, -6.000000) -- (6.000000, -1.732051);
\draw[color = black, opacity = 0.1] (4.535898, -6.000000) -- (6.000000, -3.464102);
\draw[color = black, opacity = 0.1] (5.535898, -6.000000) -- (6.000000, -5.196152);
\draw[color = black, opacity = 0.1] (3.464102, -6.000000) -- (0.000000, 0.000000);
\end{tikzpicture}
\end{document}


==> images/levels.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.5]
\fill[color = blue, opacity = 0.3]  (0.000000, 0.000000) --  (0.500000, -0.866025) --  (10.000000, -0.866025) --  (10.000000, 0.000000) -- cycle;
\fill[color = red, opacity = 0.3]  (0.500000, -0.866025) --  (1.000000, -1.732051) --  (10.000000, -1.732051) --  (10.000000, -0.866025) -- cycle;
\fill[color = blue, opacity = 0.3]  (1.000000, -1.732051) --  (1.500000, -2.598076) --  (10.000000, -2.598076) --  (10.000000, -1.732051) -- cycle;
\fill[color = red, opacity = 0.3]  (1.500000, -2.598076) --  (2.000000, -3.464102) --  (10.000000, -3.464102) --  (10.000000, -2.598076) -- cycle;
\fill[color = blue, opacity = 0.3]  (2.000000, -3.464102) --  (2.500000, -4.330127) --  (10.000000, -4.330127) --  (10.000000, -3.464102) -- cycle;
\fill[color = red, opacity = 0.3]  (2.500000, -4.330127) --  (3.000000, -5.196152) --  (10.000000, -5.196152) --  (10.000000, -4.330127) -- cycle;
\fill[color = blue, opacity = 0.3]  (3.000000, -5.196152) --  (3.500000, -6.062178) --  (10.000000, -6.062178) --  (10.000000, -5.196152) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (10.000000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.422650, 1.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (2.422650, 1.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (3.422650, 1.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (4.422650, 1.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (5.422650, 1.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (6.422650, 1.000000);
\draw[color = black, opacity = 0.1] (8.000000, 0.000000) -- (7.422650, 1.000000);
\draw[color = black, opacity = 0.1] (9.000000, 0.000000) -- (8.422650, 1.000000);
\draw[color = black, opacity = 0.1] (10.000000, 0.000000) -- (9.422650, 1.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (1.577350, 1.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (2.577350, 1.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (3.577350, 1.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (4.577350, 1.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (5.577350, 1.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (6.577350, 1.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.577350, 1.000000);
\draw[color = black, opacity = 0.1] (8.000000, 0.000000) -- (8.577350, 1.000000);
\draw[color = black, opacity = 0.1] (9.000000, 0.000000) -- (9.577350, 1.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (-0.422650, 1.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (0.422650, 1.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, -2.598076) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, -4.330127) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-1.000000, -5.196152) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.1] (-1.000000, -3.464102) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, -5.196152) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-0.464102, -6.000000) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (0.535898, -6.000000) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (1.535898, -6.000000) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (2.535898, -6.000000) -- (3.000000, -5.196152);
\draw[color = black, opacity = 0.1] (2.464102, -6.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (1.464102, -6.000000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (0.464102, -6.000000) -- (-1.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-0.535898, -6.000000) -- (-1.000000, -5.196152);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.464102, -6.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.464102, -6.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.464102, -6.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.464102, -6.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.464102, -6.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (8.464102, -6.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (9.464102, -6.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, -5.196152) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, -3.464102) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, -1.732051) -- (9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (10.000000, 0.000000) -- (10.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (10.000000, -0.866025);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (10.000000, -1.732051);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (10.000000, -2.598076);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (10.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (10.000000, -4.330127);
\draw[color = black, opacity = 0.1] (3.000000, -5.196152) -- (10.000000, -5.196152);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.000000, -5.196152) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.535898, -6.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.535898, -6.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.535898, -6.000000) -- (9.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.535898, -6.000000) -- (10.000000, -0.000000);
\draw[color = black, opacity = 0.1] (7.535898, -6.000000) -- (10.000000, -1.732051);
\draw[color = black, opacity = 0.1] (8.535898, -6.000000) -- (10.000000, -3.464102);
\draw[color = black, opacity = 0.1] (9.535898, -6.000000) -- (10.000000, -5.196152);
\end{tikzpicture}
\end{document}


==> images/makeP.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.5]
\draw[color = black, opacity = 0.1] (-2.500000, 0.000000) -- (2.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.500000, 0.866025) -- (2.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-2.500000, 1.732051) -- (2.500000, 1.732051);
\draw[color = black, opacity = 0.1] (-2.500000, 0.000000) -- (2.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.500000, -0.866025) -- (2.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-2.500000, -1.732051) -- (2.500000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.443376, -2.500000) -- (1.443376, 2.500000);
\draw[color = black, opacity = 0.1] (-2.443376, -2.500000) -- (0.443376, 2.500000);
\draw[color = black, opacity = 0.1] (-2.500000, -0.866025) -- (-0.556624, 2.500000);
\draw[color = black, opacity = 0.1] (-2.500000, 0.866025) -- (-1.556624, 2.500000);
\draw[color = black, opacity = 0.1] (-1.443376, -2.500000) -- (1.443376, 2.500000);
\draw[color = black, opacity = 0.1] (-0.443376, -2.500000) -- (2.443376, 2.500000);
\draw[color = black, opacity = 0.1] (0.556624, -2.500000) -- (2.500000, 0.866025);
\draw[color = black, opacity = 0.1] (1.556624, -2.500000) -- (2.500000, -0.866025);
\draw[color = black, opacity = 0.1] (1.443376, -2.500000) -- (-1.443376, 2.500000);
\draw[color = black, opacity = 0.1] (2.443376, -2.500000) -- (-0.443376, 2.500000);
\draw[color = black, opacity = 0.1] (2.500000, -0.866025) -- (0.556624, 2.500000);
\draw[color = black, opacity = 0.1] (2.500000, 0.866025) -- (1.556624, 2.500000);
\draw[color = black, opacity = 0.1] (1.443376, -2.500000) -- (-1.443376, 2.500000);
\draw[color = black, opacity = 0.1] (0.443376, -2.500000) -- (-2.443376, 2.500000);
\draw[color = black, opacity = 0.1] (-0.556624, -2.500000) -- (-2.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.556624, -2.500000) -- (-2.500000, -0.866025);
\path[draw, color = brown, line width = 3] (0, 0) -- (2.500000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (1.443376, 2.500000);
\path[draw, color = brown, line width = 3] (0, 0) -- (-1.443376, 2.500000);
\path[draw, color = brown, line width = 3] (0, 0) -- (-2.500000, -0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (-1.443376, -2.500000);
\path[draw, color = brown, line width = 3] (0, 0) -- (1.443376, -2.500000);
\draw[color=red, line width=2] (0, 0) -- (2.000000, 0.000000) -- (0.500000, 0.866025) -- cycle;
\fill[color=red, opacity = 0.5] (0, 0) -- (2.000000, 0.000000) -- (0.500000, 0.866025) -- cycle;
\draw[color=blue, line width=2] (0.500000, 0.866025) -- (-1.000000, 1.732051);
\fill[color=blue, opacity=0.5] (0, 0) -- (0.500000, 0.866025) -- (-1.000000, 1.732051) -- cycle;
\draw[color=blue, line width=2] (-1.000000, 1.732051) -- (-1.000000, 0.000000);
\fill[color=blue, opacity=0.5] (0, 0) -- (-1.000000, 1.732051) -- (-1.000000, 0.000000) -- cycle;
\draw[color=blue, line width=2] (-1.000000, 0.000000) -- (-1.000000, -1.732051);
\fill[color=blue, opacity=0.5] (0, 0) -- (-1.000000, 0.000000) -- (-1.000000, -1.732051) -- cycle;
\draw[color=blue, line width=2] (-1.000000, -1.732051) -- (0.500000, -0.866025);
\fill[color=blue, opacity=0.5] (0, 0) -- (-1.000000, -1.732051) -- (0.500000, -0.866025) -- cycle;
\draw[color=blue, line width=2] (0.500000, -0.866025) -- (2.000000, 0.000000);
\fill[color=blue, opacity=0.5] (0, 0) -- (0.500000, -0.866025) -- (2.000000, 0.000000) -- cycle;

\node at (0.800000, 0.346410) {$P$};
%\draw[color = black, opacity = 0.1] (-0.500000, 0.433013) node [black] {$\overline{P}$};
\end{tikzpicture}
\end{document}


==> images/my_polytope_good.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.0]
\draw[color = orange, line width = 2]  (0.000000, 0.000000) --  (2.000000, 3.464102) --  (6.000000, 3.464102) --  (4.000000, 0.000000) -- cycle;



\draw[color = red, line width = 2]  (0.000000, 0.000000) --  (4.000000, 0.000000) -- cycle;
\draw[color = blue, line width = 2, loosely dotted]  (4.000000, 0.000000) --  (6.000000, 3.464102) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (7.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (7.000000, 2.598076);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (7.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (7.000000, 4.330127);
\draw[color = black, opacity = 0.1] (3.000000, 5.196152) -- (7.000000, 5.196152);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (3.535898, 6.000000);
\draw[color = black, opacity = 0.1] (7.000000, 1.732051) -- (4.535898, 6.000000);
\draw[color = black, opacity = 0.1] (7.000000, 3.464102) -- (5.535898, 6.000000);
\draw[color = black, opacity = 0.1] (7.000000, 5.196152) -- (6.535898, 6.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (4.464102, 6.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (5.464102, 6.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (6.464102, 6.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (7.000000, 5.196152);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (7.000000, 3.464102);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.1] (-1.000000, 5.196152) -- (3.000000, 5.196152);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (3.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (2.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (0.464102, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 5.196152) -- (-0.535898, 6.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (-1.000000, 5.196152);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (-0.464102, 6.000000);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (0.535898, 6.000000);
\draw[color = black, opacity = 0.1] (2.500000, 4.330127) -- (1.535898, 6.000000);
\draw[color = black, opacity = 0.1] (3.000000, 5.196152) -- (2.535898, 6.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.577350, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.577350, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.577350, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (7.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.422650, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.422650, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.422650, -1.000000) -- (7.000000, 0.000000);

\fill[color = black] (0, 0) circle (2pt);
\node[yshift = -3mm] at (0, 0) {$x$};

\fill[color = black] (6.000000, 3.464102) circle (2 pt);
\node[yshift = 3mm] at (6.000000, 3.464102) {$y$};

\fill[color = green] (4.000000, 0.000000) circle (2 pt);
\node[yshift = -3mm] at (4.000000, 0.000000) {$p = \ell$};
\end{tikzpicture}
\end{document}


==> images/my_polytope_good2.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.0]
\draw[color = brown, line width = 2]  (0.000000, 0.000000) --  (6.000000, 0.000000) --  (1.500000, 2.598076) -- cycle;
\draw[color = red, line width = 2]  (0.000000, 0.000000) --  (4.000000, 0.000000) -- cycle;
\draw[color = blue, line width = 2, loosely dotted]  (0.000000, 0.000000) --  (4.000000, 0.000000) -- cycle;



\draw[color = magenta, line width = 2]  (4.000000, 0.000000) --  (6.000000, 0.000000) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (7.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (7.000000, 2.598076);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (7.000000, 3.464102);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.309401, 4.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (2.690599, 4.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (3.690599, 4.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (4.690599, 4.000000);
\draw[color = black, opacity = 0.1] (7.000000, 1.732051) -- (5.690599, 4.000000);
\draw[color = black, opacity = 0.1] (7.000000, 3.464102) -- (6.690599, 4.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (3.309401, 4.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (4.309401, 4.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (5.309401, 4.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (6.309401, 4.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (7.000000, 3.464102);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.309401, 4.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (1.309401, 4.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (0.309401, 4.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (-0.690599, 4.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (-0.309401, 4.000000);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (0.690599, 4.000000);
\draw[color = black, opacity = 0.1] (2.000000, 3.464102) -- (1.690599, 4.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.577350, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.577350, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.577350, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (7.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.422650, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.422650, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.422650, -1.000000) -- (7.000000, 0.000000);

\fill[color = black] (0, 0) circle (2pt);
\node[yshift = -3mm] at (0, 0) {$x, y$};

\fill[color = green] (4, 0) circle (2 pt);
\node[yshift = -3mm] at (4, 0) {$p$};

\fill[color = gray] (6, 0) circle (2 pt);
\node[yshift = -3mm] at (6, 0) {$m \cdot p^\dag$};
\end{tikzpicture}
\end{document}


==> images/neighbors.tex <==
\documentclass[./template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1]
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (5.000000, 4.330127);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (5.000000, 1.732051) -- (3.113249, 5.000000);
\draw[color = black, opacity = 0.2] (5.000000, 3.464102) -- (4.113249, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (3.886751, 5.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (4.886751, 5.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-2.000000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (1.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (0.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (-0.113249, 5.000000);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (-1.113249, 5.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (-1.886751, 5.000000);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (-0.886751, 5.000000);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (0.113249, 5.000000);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (1.113249, 5.000000);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (2.113249, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-2.000000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-2.000000, 1.732051) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-2.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.000000, -1.732051) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-2.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.845299, -2.000000) -- (-2.000000, -1.732051);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.154701, -2.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.845299, -2.000000) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.154701, -2.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.845299, -2.000000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.154701, -2.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.154701, -2.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.154701, -2.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.000000, -1.732051) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (5.000000, -0.866025);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.845299, -2.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.845299, -2.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.845299, -2.000000) -- (5.000000, -0.000000);
\draw[color = black, opacity = 0.1] (4.845299, -2.000000) -- (5.000000, -1.732051);
\draw[color = black, opacity = 0.1] (1.154701, -2.000000) -- (0.000000, 0.000000);
\draw[color = red] (3.500000, 2.598076) -- (4.500000, 2.598076);
\draw[color = blue] (3.500000, 2.598076) -- (4.000000, 3.464102);
\draw[color = red] (3.500000, 2.598076) -- (3.000000, 1.732051);
\draw[color = blue] (3.500000, 2.598076) -- (2.500000, 2.598076);
\draw[color = blue] (3.500000, 2.598076) -- (4.000000, 1.732051);
\draw[color = red] (3.500000, 2.598076) -- (3.000000, 3.464102);
\fill[color = black] (0, 0) circle (2pt);
\node[yshift=-0.3cm, xshift=0.0cm] at (0, 0) {$x$};

\fill[color = gray] (3.500000, 2.598076) circle (2pt);
\node[yshift=0.3cm, xshift=0.0cm] at (3.500000, 2.598076) {$y$};

\fill[color = red] (4.500000, 2.598076) circle (2pt);
\fill[color = blue] (4.000000, 3.464102) circle (2pt);
\fill[color = red] (3.000000, 1.732051) circle (2pt);
\fill[color = blue] (2.500000, 2.598076) circle (2pt);
\fill[color = blue] (4.000000, 1.732051) circle (2pt);
\fill[color = red] (3.000000, 3.464102) circle (2pt);
\end{tikzpicture}

\end{document}


==> images/parallelogram.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}

\begin{tikzpicture}[scale=0.7]
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (5.000000, 4.330127);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (5.000000, 1.732051) -- (3.113249, 5.000000);
\draw[color = black, opacity = 0.2] (5.000000, 3.464102) -- (4.113249, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (3.886751, 5.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (4.886751, 5.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (5.000000, 3.464102);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-0.500000, 0.866025) -- (1.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 1.732051) -- (0.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-1.500000, 2.598076) -- (-0.113249, 5.000000);
\draw[color = black, opacity = 0.2] (-2.000000, 3.464102) -- (-1.113249, 5.000000);
\draw[color = black, opacity = 0.2] (-2.500000, 4.330127) -- (-2.113249, 5.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = black, opacity = 0.2] (0.500000, 0.866025) -- (-1.886751, 5.000000);
\draw[color = black, opacity = 0.2] (1.000000, 1.732051) -- (-0.886751, 5.000000);
\draw[color = black, opacity = 0.2] (1.500000, 2.598076) -- (0.113249, 5.000000);
\draw[color = black, opacity = 0.2] (2.000000, 3.464102) -- (1.113249, 5.000000);
\draw[color = black, opacity = 0.2] (2.500000, 4.330127) -- (2.113249, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-5.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-5.000000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-5.000000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, 4.330127) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.2] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.2] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.2] (-4.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (-2.500000, 4.330127);
\draw[color = black, opacity = 0.2] (-5.000000, 1.732051) -- (-3.113249, 5.000000);
\draw[color = black, opacity = 0.2] (-5.000000, 3.464102) -- (-4.113249, 5.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-3.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-4.886751, 5.000000);
\draw[color = black, opacity = 0.1] (-3.000000, 0.000000) -- (-5.000000, 3.464102);
\draw[color = black, opacity = 0.1] (-4.000000, 0.000000) -- (-5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-3.886751, -5.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-4.886751, -5.000000) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.000000, -3.464102) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-5.000000, -1.732051) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-5.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-5.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-5.000000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-5.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-5.000000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-3.113249, -5.000000) -- (-5.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-4.113249, -5.000000) -- (-5.000000, -3.464102);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-1.500000, -2.598076) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-2.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-2.500000, -4.330127) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.886751, -5.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.886751, -5.000000) -- (1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (0.113249, -5.000000) -- (1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (1.113249, -5.000000) -- (2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.113249, -5.000000) -- (2.500000, -4.330127);
\draw[color = black, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.886751, -5.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.886751, -5.000000) -- (-1.000000, -1.732051);
\draw[color = black, opacity = 0.1] (-0.113249, -5.000000) -- (-1.500000, -2.598076);
\draw[color = black, opacity = 0.1] (-1.113249, -5.000000) -- (-2.000000, -3.464102);
\draw[color = black, opacity = 0.1] (-2.113249, -5.000000) -- (-2.500000, -4.330127);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.2] (3.886751, -5.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.2] (4.886751, -5.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.000000, -3.464102) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.000000, -1.732051) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.2] (5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (5.000000, -0.866025);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (5.000000, -2.598076);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (5.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, -4.330127);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, -0.000000);
\draw[color = black, opacity = 0.1] (3.113249, -5.000000) -- (5.000000, -1.732051);
\draw[color = black, opacity = 0.1] (4.113249, -5.000000) -- (5.000000, -3.464102);
\draw[color = black, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.2] (-4.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = red, opacity = 0.2] (-3.500000, -0.866025) -- (5.000000, -0.866025);
\draw[color = red, opacity = 0.2] (-3.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = red, opacity = 0.2] (-2.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = red, opacity = 0.2] (-2.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = red, opacity = 0.2] (-1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = red, opacity = 0.2] (-1.000000, 3.464102) -- (5.000000, 3.464102);
\draw[color = red, opacity = 0.2] (-0.500000, 4.330127) -- (5.000000, 4.330127);
\draw[color = red, opacity = 0.2] (-4.000000, -1.732051) -- (-0.113249, 5.000000);
\draw[color = red, opacity = 0.2] (-4.000000, -1.732051) -- (-4.000000, -1.732051);
\draw[color = red, opacity = 0.2] (-3.000000, -1.732051) -- (-3.500000, -0.866025);
\draw[color = red, opacity = 0.2] (-2.000000, -1.732051) -- (-3.000000, 0.000000);
\draw[color = red, opacity = 0.2] (-1.000000, -1.732051) -- (-2.500000, 0.866025);
\draw[color = red, opacity = 0.2] (0.000000, -1.732051) -- (-2.000000, 1.732051);
\draw[color = red, opacity = 0.2] (1.000000, -1.732051) -- (-1.500000, 2.598076);
\draw[color = red, opacity = 0.2] (2.000000, -1.732051) -- (-1.000000, 3.464102);
\draw[color = red, opacity = 0.2] (3.000000, -1.732051) -- (-0.500000, 4.330127);
\draw[color = red, opacity = 0.2] (4.000000, -1.732051) -- (0.113249, 5.000000);
\draw[color = red, opacity = 0.2] (5.000000, -1.732051) -- (1.113249, 5.000000);
\draw[color = red, opacity = 0.2] (5.000000, 0.000000) -- (2.113249, 5.000000);
\draw[color = red, opacity = 0.2] (5.000000, 1.732051) -- (3.113249, 5.000000);
\draw[color = red, opacity = 0.2] (5.000000, 3.464102) -- (4.113249, 5.000000);
\draw[color = red, opacity = 0.1] (-4.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = red, opacity = 0.1] (-4.000000, -1.732051) -- (-0.113249, 5.000000);
\draw[color = red, opacity = 0.1] (-3.000000, -1.732051) -- (0.886751, 5.000000);
\draw[color = red, opacity = 0.1] (-2.000000, -1.732051) -- (1.886751, 5.000000);
\draw[color = red, opacity = 0.1] (-1.000000, -1.732051) -- (2.886751, 5.000000);
\draw[color = red, opacity = 0.1] (0.000000, -1.732051) -- (3.886751, 5.000000);
\draw[color = red, opacity = 0.1] (1.000000, -1.732051) -- (4.886751, 5.000000);
\draw[color = red, opacity = 0.1] (2.000000, -1.732051) -- (5.000000, 3.464102);
\draw[color = red, opacity = 0.1] (3.000000, -1.732051) -- (5.000000, 1.732051);
\draw[color = red, opacity = 0.1] (4.000000, -1.732051) -- (5.000000, -0.000000);
\draw[color = red, opacity = 0.1] (-4.000000, -1.732051) -- (-4.000000, -1.732051);
\fill[color = red, opacity = 0.3] (-4.000000, -1.732051) -- (5.000000, -1.732051) -- (5.000000, 5.000000) -- (-0.113249, 5.000000) -- cycle;
\draw[color = blue, opacity = 0.2] (-5.000000, 3.464102) -- (4.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-0.886751, -5.000000) -- (4.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-1.886751, -5.000000) -- (3.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-2.886751, -5.000000) -- (2.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-3.886751, -5.000000) -- (1.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-4.886751, -5.000000) -- (0.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-5.000000, -3.464102) -- (-1.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-5.000000, -1.732051) -- (-2.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-5.000000, -0.000000) -- (-3.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-5.000000, 1.732051) -- (-4.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (4.000000, 3.464102) -- (4.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (-5.000000, 3.464102) -- (4.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (-5.000000, 2.598076) -- (3.500000, 2.598076);
\draw[color = blue, opacity = 0.1] (-5.000000, 1.732051) -- (3.000000, 1.732051);
\draw[color = blue, opacity = 0.1] (-5.000000, 0.866025) -- (2.500000, 0.866025);
\draw[color = blue, opacity = 0.1] (-5.000000, 0.000000) -- (2.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-5.000000, -0.866025) -- (1.500000, -0.866025);
\draw[color = blue, opacity = 0.1] (-5.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (-5.000000, -2.598076) -- (0.500000, -2.598076);
\draw[color = blue, opacity = 0.1] (-5.000000, -3.464102) -- (-0.000000, -3.464102);
\draw[color = blue, opacity = 0.1] (-5.000000, -4.330127) -- (-0.500000, -4.330127);
\draw[color = blue, opacity = 0.1] (-0.886751, -5.000000) -- (4.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (4.000000, 3.464102) -- (4.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (3.500000, 2.598076) -- (3.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (3.000000, 1.732051) -- (2.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (2.500000, 0.866025) -- (1.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (2.000000, -0.000000) -- (0.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (1.500000, -0.866025) -- (-1.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (1.000000, -1.732051) -- (-2.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (0.500000, -2.598076) -- (-3.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (-0.000000, -3.464102) -- (-4.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (-0.500000, -4.330127) -- (-5.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (-1.113249, -5.000000) -- (-5.000000, 1.732051);
\draw[color = blue, opacity = 0.1] (-2.113249, -5.000000) -- (-5.000000, -0.000000);
\draw[color = blue, opacity = 0.1] (-3.113249, -5.000000) -- (-5.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (-4.113249, -5.000000) -- (-5.000000, -3.464102);
\fill[color = blue, opacity = 0.3] (4.000000, 3.464102) -- (-5.000000, 3.464102) -- (-5.000000, -5.000000) -- (-0.886751, -5.000000) -- cycle;
\draw[color = brown, opacity = 0.2] (-4.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = brown, opacity = 0.2] (-3.500000, -0.866025) -- (1.500000, -0.866025);
\draw[color = brown, opacity = 0.2] (-3.000000, 0.000000) -- (2.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (-2.500000, 0.866025) -- (2.500000, 0.866025);
\draw[color = brown, opacity = 0.2] (-2.000000, 1.732051) -- (3.000000, 1.732051);
\draw[color = brown, opacity = 0.2] (-1.500000, 2.598076) -- (3.500000, 2.598076);
\draw[color = brown, opacity = 0.2] (-4.000000, -1.732051) -- (-1.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (-4.000000, -1.732051) -- (-4.000000, -1.732051);
\draw[color = brown, opacity = 0.2] (-3.000000, -1.732051) -- (-3.500000, -0.866025);
\draw[color = brown, opacity = 0.2] (-2.000000, -1.732051) -- (-3.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (-1.000000, -1.732051) -- (-2.500000, 0.866025);
\draw[color = brown, opacity = 0.2] (0.000000, -1.732051) -- (-2.000000, 1.732051);
\draw[color = brown, opacity = 0.2] (1.000000, -1.732051) -- (-1.500000, 2.598076);
\draw[color = brown, opacity = 0.2] (1.500000, -0.866025) -- (-1.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (2.000000, 0.000000) -- (0.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (2.500000, 0.866025) -- (1.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (3.000000, 1.732051) -- (2.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (3.500000, 2.598076) -- (3.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (-4.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = brown, opacity = 0.1] (-4.000000, -1.732051) -- (-1.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (-3.000000, -1.732051) -- (0.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (-2.000000, -1.732051) -- (1.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (-1.000000, -1.732051) -- (2.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (0.000000, -1.732051) -- (3.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (-4.000000, -1.732051) -- (-4.000000, -1.732051);
\fill[color = brown, opacity = 0.3] (-4.000000, -1.732051) -- (1.000000, -1.732051) -- (4.000000, 3.464102) -- (-1.000000, 3.464102) -- cycle;
\draw[color = black, line width = 2] (-4.000000, -1.732051) -- (1.000000, -1.732051) -- (4.000000, 3.464102) -- (-1.000000, 3.464102) -- cycle;
\draw[color = green, line width = 2] (-4.000000, -1.732051) -- (-3.000000, -1.732051) -- (-3.500000, -0.866025) -- cycle;
\draw[color = violet, line width = 2] (4.000000, 3.464102) -- (3.000000, 3.464102) -- (3.500000, 2.598076) -- cycle;


\node[yshift=-0.2cm, xshift=-0.1cm] at (-4.000000, -1.732051) {$x$};
\node[yshift=0.1cm, xshift=0.2cm] at (4.000000, 3.464102) {$y$};

\end{tikzpicture}

\end{document}


==> images/perspective.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.5]

\draw[color = brown, opacity = 0.2] (-14.480185, -5.300115) -- (3.879954, -5.300115);
\draw[color = brown, opacity = 0.2] (-10.940502, -3.510001) -- (5.271500, -3.510001);
\draw[color = brown, opacity = 0.2] (-8.142347, -2.094898) -- (6.371531, -2.094898);
\draw[color = brown, opacity = 0.2] (-5.874798, -0.948136) -- (7.262966, -0.948136);
\draw[color = brown, opacity = 0.2] (-4.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (-2.424046, 0.797003) -- (8.619550, 0.797003);
\draw[color = brown, opacity = 0.2] (-1.080757, 1.476341) -- (9.147634, 1.476341);
\draw[color = brown, opacity = 0.2] (0.077850, 2.062280) -- (9.603114, 2.062280);
\draw[color = brown, opacity = 0.2] (1.087411, 2.572843) -- (10.000000, 2.572843);
\draw[color = brown, opacity = 0.2] (1.974949, 3.021695) -- (10.348915, 3.021695);
\draw[color = brown, opacity = 0.2] (-14.480185, -5.300115) -- (1.974949, 3.021695);
\draw[color = brown, opacity = 0.2] (-14.480185, -5.300115) -- (-14.480185, -5.300115);
\draw[color = brown, opacity = 0.2] (-12.950173, -5.300115) -- (-10.940502, -3.510001);
\draw[color = brown, opacity = 0.2] (-11.420162, -5.300115) -- (-8.142347, -2.094898);
\draw[color = brown, opacity = 0.2] (-9.890150, -5.300115) -- (-5.874798, -0.948136);
\draw[color = brown, opacity = 0.2] (-8.360139, -5.300115) -- (-4.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (-6.830127, -5.300115) -- (-2.424046, 0.797003);
\draw[color = brown, opacity = 0.2] (-5.300115, -5.300115) -- (-1.080757, 1.476341);
\draw[color = brown, opacity = 0.2] (-3.770104, -5.300115) -- (0.077850, 2.062280);
\draw[color = brown, opacity = 0.2] (-2.240092, -5.300115) -- (1.087411, 2.572843);
\draw[color = brown, opacity = 0.2] (-0.710081, -5.300115) -- (1.974949, 3.021695);
\draw[color = brown, opacity = 0.2] (0.819931, -5.300115) -- (2.672780, 3.021695);
\draw[color = brown, opacity = 0.2] (2.349942, -5.300115) -- (3.370610, 3.021695);
\draw[color = brown, opacity = 0.2] (3.879954, -5.300115) -- (4.068441, 3.021695);
\draw[color = brown, opacity = 0.2] (5.271500, -3.510001) -- (4.766271, 3.021695);
\draw[color = brown, opacity = 0.2] (6.371531, -2.094898) -- (5.464102, 3.021695);
\draw[color = brown, opacity = 0.2] (7.262966, -0.948136) -- (6.161932, 3.021695);
\draw[color = brown, opacity = 0.2] (8.000000, 0.000000) -- (6.859763, 3.021695);
\draw[color = brown, opacity = 0.2] (8.619550, 0.797003) -- (7.557593, 3.021695);
\draw[color = brown, opacity = 0.2] (9.147634, 1.476341) -- (8.255424, 3.021695);
\draw[color = brown, opacity = 0.2] (9.603114, 2.062280) -- (8.953254, 3.021695);
\draw[color = brown, opacity = 0.2] (10.000000, 2.572843) -- (9.651085, 3.021695);
\draw[color = brown, opacity = 0.2] (-14.480185, -5.300115) -- (3.879954, -5.300115);
\draw[color = brown, opacity = 0.2] (-14.480185, -5.300115) -- (1.974949, 3.021695);
\draw[color = brown, opacity = 0.2] (-12.950173, -5.300115) -- (2.672780, 3.021695);
\draw[color = brown, opacity = 0.2] (-11.420162, -5.300115) -- (3.370610, 3.021695);
\draw[color = brown, opacity = 0.2] (-9.890150, -5.300115) -- (4.068441, 3.021695);
\draw[color = brown, opacity = 0.2] (-8.360139, -5.300115) -- (4.766271, 3.021695);
\draw[color = brown, opacity = 0.2] (-6.830127, -5.300115) -- (5.464102, 3.021695);
\draw[color = brown, opacity = 0.2] (-5.300115, -5.300115) -- (6.161932, 3.021695);
\draw[color = brown, opacity = 0.2] (-3.770104, -5.300115) -- (6.859763, 3.021695);
\draw[color = brown, opacity = 0.2] (-2.240092, -5.300115) -- (7.557593, 3.021695);
\draw[color = brown, opacity = 0.2] (-0.710081, -5.300115) -- (8.255424, 3.021695);
\draw[color = brown, opacity = 0.2] (0.819931, -5.300115) -- (8.953254, 3.021695);
\draw[color = brown, opacity = 0.2] (2.349942, -5.300115) -- (9.651085, 3.021695);
\draw[color = brown, opacity = 0.2] (-14.480185, -5.300115) -- (-14.480185, -5.300115);
\fill[color = brown, opacity = 0.3] (-14.480185, -5.300115) -- (3.879954, -5.300115) -- (10.348915, 3.021695) -- (1.974949, 3.021695) -- cycle;
\fill[color = blue, opacity = 0.9] (-14.480185, -5.300115) -- (-8.360139, -5.300115) -- (0.000000, 0.000000) -- (-4.000000, 0.000000) -- cycle;
\fill[color = red, opacity = 0.9] (3.000000, 0.000000) -- (8.000000, 0.000000) -- (10.348915, 3.021695) -- (6.859763, 3.021695) -- cycle;
\draw[color = brown, opacity = 0.2] (-8.238502, -3.510001) -- (1.218499, -3.510001);
\draw[color = brown, opacity = 0.2] (-5.723367, -2.094898) -- (2.743061, -2.094898);
\draw[color = brown, opacity = 0.2] (-3.685171, -0.948136) -- (3.978525, -0.948136);
\draw[color = brown, opacity = 0.2] (-2.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (-0.583447, 0.797003) -- (5.858651, 0.797003);
\draw[color = brown, opacity = 0.2] (0.623975, 1.476341) -- (6.590536, 1.476341);
\draw[color = brown, opacity = 0.2] (1.665394, 2.062280) -- (7.221798, 2.062280);
\draw[color = brown, opacity = 0.2] (-8.238502, -3.510001) -- (1.665394, 2.062280);
\draw[color = brown, opacity = 0.2] (-8.238502, -3.510001) -- (-8.238502, -3.510001);
\draw[color = brown, opacity = 0.2] (-6.887502, -3.510001) -- (-5.723367, -2.094898);
\draw[color = brown, opacity = 0.2] (-5.536501, -3.510001) -- (-3.685171, -0.948136);
\draw[color = brown, opacity = 0.2] (-4.185501, -3.510001) -- (-2.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (-2.834501, -3.510001) -- (-0.583447, 0.797003);
\draw[color = brown, opacity = 0.2] (-1.483501, -3.510001) -- (0.623975, 1.476341);
\draw[color = brown, opacity = 0.2] (-0.132501, -3.510001) -- (1.665394, 2.062280);
\draw[color = brown, opacity = 0.2] (1.218499, -3.510001) -- (2.459166, 2.062280);
\draw[color = brown, opacity = 0.2] (2.743061, -2.094898) -- (3.252938, 2.062280);
\draw[color = brown, opacity = 0.2] (3.978525, -0.948136) -- (4.046710, 2.062280);
\draw[color = brown, opacity = 0.2] (5.000000, 0.000000) -- (4.840482, 2.062280);
\draw[color = brown, opacity = 0.2] (5.858651, 0.797003) -- (5.634254, 2.062280);
\draw[color = brown, opacity = 0.2] (6.590536, 1.476341) -- (6.428026, 2.062280);
\draw[color = brown, opacity = 0.2] (-8.238502, -3.510001) -- (1.218499, -3.510001);
\draw[color = brown, opacity = 0.2] (-8.238502, -3.510001) -- (1.665394, 2.062280);
\draw[color = brown, opacity = 0.2] (-6.887502, -3.510001) -- (2.459166, 2.062280);
\draw[color = brown, opacity = 0.2] (-5.536501, -3.510001) -- (3.252938, 2.062280);
\draw[color = brown, opacity = 0.2] (-4.185501, -3.510001) -- (4.046710, 2.062280);
\draw[color = brown, opacity = 0.2] (-2.834501, -3.510001) -- (4.840482, 2.062280);
\draw[color = brown, opacity = 0.2] (-1.483501, -3.510001) -- (5.634254, 2.062280);
\draw[color = brown, opacity = 0.2] (-0.132501, -3.510001) -- (6.428026, 2.062280);
\draw[color = brown, opacity = 0.2] (1.218499, -3.510001) -- (7.221798, 2.062280);
\draw[color = brown, opacity = 0.2] (-8.238502, -3.510001) -- (-8.238502, -3.510001);
%\fill[color = brown, opacity = 0.3] (-8.238502, -3.510001) -- (1.218499, -3.510001) -- (7.221798, 2.062280) -- (1.665394, 2.062280) -- cycle;
\draw[color = black, line width = 2] (-8.238502, -3.510001) -- (1.218499, -3.510001) -- (7.221798, 2.062280) -- (1.665394, 2.062280) -- cycle;

\fill[color = black] (-8.238502, -3.510001) circle (5pt);



\fill[color = black] (7.221798, 2.062280) circle (5pt);




\draw[color = black, opacity = 0.4] (-14.480185, -5.300115) -- (-8.360139, -5.300115);
\draw[color = black, opacity = 0.4] (-10.940502, -3.510001) -- (-5.536501, -3.510001);
\draw[color = black, opacity = 0.4] (-8.142347, -2.094898) -- (-3.304388, -2.094898);
\draw[color = black, opacity = 0.4] (-5.874798, -0.948136) -- (-1.495543, -0.948136);
\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-14.480185, -5.300115) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-14.480185, -5.300115) -- (-14.480185, -5.300115);
\draw[color = black, opacity = 0.4] (-12.950173, -5.300115) -- (-10.940502, -3.510001);
\draw[color = black, opacity = 0.4] (-11.420162, -5.300115) -- (-8.142347, -2.094898);
\draw[color = black, opacity = 0.4] (-9.890150, -5.300115) -- (-5.874798, -0.948136);
\draw[color = black, opacity = 0.4] (-8.360139, -5.300115) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-5.536501, -3.510001) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-3.304388, -2.094898) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-1.495543, -0.948136) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-14.480185, -5.300115) -- (-8.360139, -5.300115);
\draw[color = black, opacity = 0.4] (-14.480185, -5.300115) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-12.950173, -5.300115) -- (-3.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-11.420162, -5.300115) -- (-2.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-9.890150, -5.300115) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-14.480185, -5.300115) -- (-14.480185, -5.300115);

\fill[color = blue, opacity = 0.8] (-4.000000, 0.000000) -- (0.000000, 0.000000) -- (1.500000, 2.598076) -- (-2.500000, 2.598076) -- cycle;

\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.4] (4.018052, 0.797003) -- (8.619550, 0.797003);
\draw[color = black, opacity = 0.4] (4.885805, 1.476341) -- (9.147634, 1.476341);
\draw[color = black, opacity = 0.4] (5.634254, 2.062280) -- (9.603114, 2.062280);
\draw[color = black, opacity = 0.4] (6.286421, 2.572843) -- (10.000000, 2.572843);
\draw[color = black, opacity = 0.4] (6.859763, 3.021695) -- (10.348915, 3.021695);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (6.859763, 3.021695);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.4] (4.000000, 0.000000) -- (4.018052, 0.797003);
\draw[color = black, opacity = 0.4] (5.000000, 0.000000) -- (4.885805, 1.476341);
\draw[color = black, opacity = 0.4] (6.000000, 0.000000) -- (5.634254, 2.062280);
\draw[color = black, opacity = 0.4] (7.000000, 0.000000) -- (6.286421, 2.572843);
\draw[color = black, opacity = 0.4] (8.000000, 0.000000) -- (6.859763, 3.021695);
\draw[color = black, opacity = 0.4] (8.619550, 0.797003) -- (7.557593, 3.021695);
\draw[color = black, opacity = 0.4] (9.147634, 1.476341) -- (8.255424, 3.021695);
\draw[color = black, opacity = 0.4] (9.603114, 2.062280) -- (8.953254, 3.021695);
\draw[color = black, opacity = 0.4] (10.000000, 2.572843) -- (9.651085, 3.021695);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (6.859763, 3.021695);
\draw[color = black, opacity = 0.4] (4.000000, 0.000000) -- (7.557593, 3.021695);
\draw[color = black, opacity = 0.4] (5.000000, 0.000000) -- (8.255424, 3.021695);
\draw[color = black, opacity = 0.4] (6.000000, 0.000000) -- (8.953254, 3.021695);
\draw[color = black, opacity = 0.4] (7.000000, 0.000000) -- (9.651085, 3.021695);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (3.000000, 0.000000);



\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-3.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.4] (-3.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.4] (-2.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (-2.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (-4.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-3.000000, 0.000000) -- (-3.500000, 0.866025);
\draw[color = black, opacity = 0.4] (-2.000000, 0.000000) -- (-3.000000, 1.732051);
\draw[color = black, opacity = 0.4] (-1.000000, 0.000000) -- (-2.500000, 2.598076);
\draw[color = black, opacity = 0.4] (0.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (0.500000, 0.866025) -- (-0.500000, 2.598076);
\draw[color = black, opacity = 0.4] (1.000000, 1.732051) -- (0.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (-2.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-2.000000, 0.000000) -- (-0.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-1.000000, 0.000000) -- (0.500000, 2.598076);
\draw[color = black, opacity = 0.4] (-4.000000, 0.000000) -- (-4.000000, 0.000000);

\fill[color = red, opacity = 0.9] (1.500000, 2.598076) -- (6.500000, 2.598076) -- (8.000000, 0.000000) -- (3.000000, 0.000000) -- cycle;
\draw[color = black, opacity = 0.4] (1.500000, 2.598076) -- (6.500000, 2.598076);
\draw[color = black, opacity = 0.4] (1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (4.000000, 0.000000) -- (2.500000, 2.598076);
\draw[color = black, opacity = 0.4] (5.000000, 0.000000) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.4] (6.000000, 0.000000) -- (4.500000, 2.598076);
\draw[color = black, opacity = 0.4] (7.000000, 0.000000) -- (5.500000, 2.598076);
\draw[color = black, opacity = 0.4] (1.500000, 2.598076) -- (6.500000, 2.598076);
\draw[color = black, opacity = 0.4] (2.000000, 1.732051) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.4] (2.500000, 0.866025) -- (7.500000, 0.866025);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.4] (1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (2.000000, 1.732051) -- (2.500000, 2.598076);
\draw[color = black, opacity = 0.4] (2.500000, 0.866025) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (4.500000, 2.598076);
\draw[color = black, opacity = 0.4] (4.000000, 0.000000) -- (5.500000, 2.598076);
\draw[color = black, opacity = 0.4] (5.000000, 0.000000) -- (6.500000, 2.598076);
\draw[color = black, opacity = 0.4] (6.000000, 0.000000) -- (7.000000, 1.732051);
\draw[color = black, opacity = 0.4] (7.000000, 0.000000) -- (7.500000, 0.866025);
\draw[color = black, opacity = 0.4] (8.000000, 0.000000) -- (8.000000, 0.000000);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (1.500000, 2.598076);
\fill[color = green, opacity = 0.8] (1.500000, 2.598076) -- (0.000000, 0.000000) -- (3.000000, 0.000000) -- cycle;

\draw[color = black, opacity = 0.4] (1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (0.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (1.000000, 1.732051) -- (2.000000, 1.732051);
\draw[color = black, opacity = 0.4] (0.500000, 0.866025) -- (2.500000, 0.866025);
\draw[color = black, opacity = 0.4] (0.000000, 0.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.4] (0.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (1.000000, 0.000000) -- (2.000000, 1.732051);
\draw[color = black, opacity = 0.4] (2.000000, 0.000000) -- (2.500000, 0.866025);
\draw[color = black, opacity = 0.4] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.4] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.4] (1.000000, 0.000000) -- (0.500000, 0.866025);



\draw[color = black, opacity = 0.4] (6.500000, 2.598076) -- (8.000000, 0.000000);


\fill[color = black] (1.500000, 2.598076) circle (5pt);

\node[yshift = 3mm] at (1.500000, 2.598076) {$p$};

\node[yshift = -3mm] at (-8.238502, -3.510001) {$x$};
\node[yshift = 3mm] at (7.221798, 2.062280) {$y$};
\end{tikzpicture}
\end{document}


==> images/s3.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.6]
\draw[color = brown, opacity = 0.2] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (0.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = brown, opacity = 0.2] (1.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = brown, opacity = 0.2] (1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = brown, opacity = 0.2] (2.000000, 3.464102) -- (5.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (2.500000, 4.330127) -- (5.000000, 4.330127);
\draw[color = brown, opacity = 0.2] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = brown, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = brown, opacity = 0.2] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = brown, opacity = 0.2] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = brown, opacity = 0.2] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = brown, opacity = 0.2] (4.000000, 0.000000) -- (2.000000, 3.464102);
\draw[color = brown, opacity = 0.2] (5.000000, 0.000000) -- (2.500000, 4.330127);
\draw[color = brown, opacity = 0.2] (5.000000, 1.732051) -- (3.113249, 5.000000);
\draw[color = brown, opacity = 0.2] (5.000000, 3.464102) -- (4.113249, 5.000000);
\draw[color = brown, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = brown, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = brown, opacity = 0.1] (1.000000, 0.000000) -- (3.886751, 5.000000);
\draw[color = brown, opacity = 0.1] (2.000000, 0.000000) -- (4.886751, 5.000000);
\draw[color = brown, opacity = 0.1] (3.000000, 0.000000) -- (5.000000, 3.464102);
\draw[color = brown, opacity = 0.1] (4.000000, 0.000000) -- (5.000000, 1.732051);
\draw[color = brown, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\fill[color = brown, opacity = 0.3] (0.000000, 0.000000) -- (5.000000, 0.000000) -- (5.000000, 5.000000) -- (2.886751, 5.000000) -- cycle;
\draw[color = red, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.2] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = red, opacity = 0.2] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = red, opacity = 0.2] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = red, opacity = 0.2] (-2.000000, 3.464102) -- (2.000000, 3.464102);
\draw[color = red, opacity = 0.2] (-2.500000, 4.330127) -- (2.500000, 4.330127);
\draw[color = red, opacity = 0.2] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = red, opacity = 0.2] (-0.500000, 0.866025) -- (1.886751, 5.000000);
\draw[color = red, opacity = 0.2] (-1.000000, 1.732051) -- (0.886751, 5.000000);
\draw[color = red, opacity = 0.2] (-1.500000, 2.598076) -- (-0.113249, 5.000000);
\draw[color = red, opacity = 0.2] (-2.000000, 3.464102) -- (-1.113249, 5.000000);
\draw[color = red, opacity = 0.2] (-2.500000, 4.330127) -- (-2.113249, 5.000000);
\draw[color = red, opacity = 0.2] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = red, opacity = 0.2] (0.500000, 0.866025) -- (-1.886751, 5.000000);
\draw[color = red, opacity = 0.2] (1.000000, 1.732051) -- (-0.886751, 5.000000);
\draw[color = red, opacity = 0.2] (1.500000, 2.598076) -- (0.113249, 5.000000);
\draw[color = red, opacity = 0.2] (2.000000, 3.464102) -- (1.113249, 5.000000);
\draw[color = red, opacity = 0.2] (2.500000, 4.330127) -- (2.113249, 5.000000);
\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (2.886751, 5.000000);
\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\fill[color = red, opacity = 0.3] (0.000000, 0.000000) -- (2.886751, 5.000000) -- (-2.886751, 5.000000) -- cycle;
\draw[color = blue, opacity = 0.2] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.2] (-5.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = blue, opacity = 0.2] (-5.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = blue, opacity = 0.2] (-5.000000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = blue, opacity = 0.2] (-5.000000, 3.464102) -- (-2.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-5.000000, 4.330127) -- (-2.500000, 4.330127);
\draw[color = blue, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.2] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = blue, opacity = 0.2] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = blue, opacity = 0.2] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = blue, opacity = 0.2] (-4.000000, 0.000000) -- (-2.000000, 3.464102);
\draw[color = blue, opacity = 0.2] (-5.000000, 0.000000) -- (-2.500000, 4.330127);
\draw[color = blue, opacity = 0.2] (-5.000000, 1.732051) -- (-3.113249, 5.000000);
\draw[color = blue, opacity = 0.2] (-5.000000, 3.464102) -- (-4.113249, 5.000000);
\draw[color = blue, opacity = 0.2] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = blue, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (0.000000, 0.000000) -- (-2.886751, 5.000000);
\draw[color = blue, opacity = 0.1] (-1.000000, 0.000000) -- (-3.886751, 5.000000);
\draw[color = blue, opacity = 0.1] (-2.000000, 0.000000) -- (-4.886751, 5.000000);
\draw[color = blue, opacity = 0.1] (-3.000000, 0.000000) -- (-5.000000, 3.464102);
\draw[color = blue, opacity = 0.1] (-4.000000, 0.000000) -- (-5.000000, 1.732051);
\draw[color = blue, opacity = 0.1] (-5.000000, 0.000000) -- (-5.000000, 0.000000);
\fill[color = blue, opacity = 0.3] (0.000000, 0.000000) -- (-2.886751, 5.000000) -- (-5.000000, 5.000000) -- (-5.000000, 0.000000) -- cycle;
\draw[color = green, opacity = 0.2] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = green, opacity = 0.2] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = green, opacity = 0.2] (-3.886751, -5.000000) -- (-1.000000, 0.000000);
\draw[color = green, opacity = 0.2] (-4.886751, -5.000000) -- (-2.000000, 0.000000);
\draw[color = green, opacity = 0.2] (-5.000000, -3.464102) -- (-3.000000, 0.000000);
\draw[color = green, opacity = 0.2] (-5.000000, -1.732051) -- (-4.000000, 0.000000);
\draw[color = green, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-5.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = green, opacity = 0.1] (-5.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = green, opacity = 0.1] (-5.000000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = green, opacity = 0.1] (-5.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = green, opacity = 0.1] (-5.000000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = green, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = green, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = green, opacity = 0.1] (-3.113249, -5.000000) -- (-5.000000, -1.732051);
\draw[color = green, opacity = 0.1] (-4.113249, -5.000000) -- (-5.000000, -3.464102);
\fill[color = green, opacity = 0.3] (0.000000, 0.000000) -- (-5.000000, 0.000000) -- (-5.000000, -5.000000) -- (-2.886751, -5.000000) -- cycle;
\draw[color = blue, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.2] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.2] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = blue, opacity = 0.1] (-1.000000, -1.732051) -- (1.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (-1.500000, -2.598076) -- (1.500000, -2.598076);
\draw[color = blue, opacity = 0.1] (-2.000000, -3.464102) -- (2.000000, -3.464102);
\draw[color = blue, opacity = 0.1] (-2.500000, -4.330127) -- (2.500000, -4.330127);
\draw[color = blue, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-1.886751, -5.000000) -- (0.500000, -0.866025);
\draw[color = blue, opacity = 0.1] (-0.886751, -5.000000) -- (1.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (0.113249, -5.000000) -- (1.500000, -2.598076);
\draw[color = blue, opacity = 0.1] (1.113249, -5.000000) -- (2.000000, -3.464102);
\draw[color = blue, opacity = 0.1] (2.113249, -5.000000) -- (2.500000, -4.330127);
\draw[color = blue, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (1.886751, -5.000000) -- (-0.500000, -0.866025);
\draw[color = blue, opacity = 0.1] (0.886751, -5.000000) -- (-1.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (-0.113249, -5.000000) -- (-1.500000, -2.598076);
\draw[color = blue, opacity = 0.1] (-1.113249, -5.000000) -- (-2.000000, -3.464102);
\draw[color = blue, opacity = 0.1] (-2.113249, -5.000000) -- (-2.500000, -4.330127);
\fill[color = blue, opacity = 0.3] (0.000000, 0.000000) -- (-2.886751, -5.000000) -- (2.886751, -5.000000) -- cycle;
\draw[color = red, opacity = 0.2] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = red, opacity = 0.2] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.2] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.2] (3.886751, -5.000000) -- (1.000000, 0.000000);
\draw[color = red, opacity = 0.2] (4.886751, -5.000000) -- (2.000000, 0.000000);
\draw[color = red, opacity = 0.2] (5.000000, -3.464102) -- (3.000000, 0.000000);
\draw[color = red, opacity = 0.2] (5.000000, -1.732051) -- (4.000000, 0.000000);
\draw[color = red, opacity = 0.2] (5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = red, opacity = 0.1] (0.500000, -0.866025) -- (5.000000, -0.866025);
\draw[color = red, opacity = 0.1] (1.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = red, opacity = 0.1] (1.500000, -2.598076) -- (5.000000, -2.598076);
\draw[color = red, opacity = 0.1] (2.000000, -3.464102) -- (5.000000, -3.464102);
\draw[color = red, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, -4.330127);
\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = red, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = red, opacity = 0.1] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = red, opacity = 0.1] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = red, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, -0.000000);
\draw[color = red, opacity = 0.1] (3.113249, -5.000000) -- (5.000000, -1.732051);
\draw[color = red, opacity = 0.1] (4.113249, -5.000000) -- (5.000000, -3.464102);
\draw[color = red, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\fill[color = red, opacity = 0.3] (0.000000, 0.000000) -- (2.886751, -5.000000) -- (5.000000, -5.000000) -- (5.000000, 0.000000) -- cycle;


\node[] at (3, 2) {$1$};

\node[] at (0, 3) {$(1 2)$};

\node[] at (0, -3) {$(1 2 3)$};

\node[] at (3, -2) {$(2 3)$};

\node[] at (-3, -2) {$(1 3)$};

\node[] at (-3, 2) {$(1 3 2)$};

\end{tikzpicture}
\end{document}


==> images/sector_configuration.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.75]
\fill[color = green, opacity = 0.3]  (0.000000, 0.000000) --  (0.500000, -0.866025) --  (-0.500000, -0.866025) -- cycle;



\node[yshift=-4mm] at (0, 0) {$\mathfrak{t}$};



\node[yshift = 3mm] at (0, 0) {$p$};

\node[] at (0.5, -0.3) {$\mathfrak{s}_2$};

\node[] at (-0.5, -0.3) {$\mathfrak{s}_1$};

\draw[color = red, line width = 0.5mm] (0, 0) -- (5, 0);

\draw[color = red, line width = 0.5mm] (0, 0) -- (2.886751, -5.000000);

\draw[color = blue, line width = 0.5mm] (0, 0) -- (-5, 0);

\draw[color = blue, line width = 0.2mm] (-1, 0) -- (-0.5, -0.866);

\draw[color = red, line width = 0.2mm] (1, 0) -- (0.5, -0.866);

\draw[color = green, line width = 0.2mm] (0.5, -0.866) -- (-0.5, -0.866);

\draw[color = blue, line width = 0.5mm] (0, 0) -- (-2.886751, -5.000000);

\node[yshift = 5mm] at (-1.44, -2.5) {$b_1$};

\node[yshift = 5mm] at (1.44, -2.5) {$b_2$};

\node[yshift = -2mm] at (-2.5, 0) {$a_1$};

\node[yshift = -2mm] at (2.5, 0) {$a_2$};

\node[] at (-4, -3) {$\mathcal{S}_1$};

\node[] at (4, -3) {$\mathcal{S}_2$};

\node[] at (-2, 2) {$\mathfrak{H}$};

\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = red, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.1] (2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = red, opacity = 0.1] (3.886751, -5.000000) -- (1.000000, 0.000000);
\draw[color = red, opacity = 0.1] (4.886751, -5.000000) -- (2.000000, 0.000000);
\draw[color = red, opacity = 0.1] (5.000000, -3.464102) -- (3.000000, 0.000000);
\draw[color = red, opacity = 0.1] (5.000000, -1.732051) -- (4.000000, 0.000000);
\draw[color = red, opacity = 0.1] (5.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = red, opacity = 0.1] (0.500000, -0.866025) -- (5.000000, -0.866025);
\draw[color = red, opacity = 0.1] (1.000000, -1.732051) -- (5.000000, -1.732051);
\draw[color = red, opacity = 0.1] (1.500000, -2.598076) -- (5.000000, -2.598076);
\draw[color = red, opacity = 0.1] (2.000000, -3.464102) -- (5.000000, -3.464102);
\draw[color = red, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, -4.330127);
\draw[color = red, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = red, opacity = 0.1] (1.000000, -1.732051) -- (2.000000, 0.000000);
\draw[color = red, opacity = 0.1] (1.500000, -2.598076) -- (3.000000, 0.000000);
\draw[color = red, opacity = 0.1] (2.000000, -3.464102) -- (4.000000, 0.000000);
\draw[color = red, opacity = 0.1] (2.500000, -4.330127) -- (5.000000, -0.000000);
\draw[color = red, opacity = 0.1] (3.113249, -5.000000) -- (5.000000, -1.732051);
\draw[color = red, opacity = 0.1] (4.113249, -5.000000) -- (5.000000, -3.464102);
\fill[color = red, opacity = 0.3] (0.000000, 0.000000) -- (2.886751, -5.000000) -- (5.000000, -5.000000) -- (5.000000, 0.000000) -- cycle;
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = yellow, opacity = 0.1] (0.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = yellow, opacity = 0.1] (1.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (1.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = yellow, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = yellow, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = yellow, opacity = 0.1] (4.000000, 0.000000) -- (2.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (5.000000, 0.000000) -- (3.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (5.000000, 1.732051) -- (4.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (1.000000, 0.000000) -- (2.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (2.000000, 0.000000) -- (3.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (3.000000, 0.000000) -- (4.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (4.000000, 0.000000) -- (5.000000, 1.732051);
\fill[color = yellow, opacity = 0.3] (0.000000, 0.000000) -- (5.000000, 0.000000) -- (5.000000, 3.000000) -- (1.732051, 3.000000) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (5.000000, 0.866025);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (5.000000, 2.598076);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (1.732051, 3.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (2.267949, 3.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (3.267949, 3.000000);
\draw[color = black, opacity = 0.1] (5.000000, 1.732051) -- (4.267949, 3.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (2.732051, 3.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (3.732051, 3.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (4.732051, 3.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (5.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = yellow, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = yellow, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (1.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (-0.500000, 0.866025) -- (0.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (-1.000000, 1.732051) -- (-0.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (-1.500000, 2.598076) -- (-1.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (-1.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (0.500000, 0.866025) -- (-0.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (1.000000, 1.732051) -- (0.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (1.500000, 2.598076) -- (1.267949, 3.000000);
\fill[color = yellow, opacity = 0.3] (0.000000, 0.000000) -- (1.732051, 3.000000) -- (-1.732051, 3.000000) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.500000, 2.598076) -- (1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (1.732051, 3.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.732051, 3.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (-0.267949, 3.000000);
\draw[color = black, opacity = 0.1] (-1.500000, 2.598076) -- (-1.267949, 3.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.732051, 3.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (-0.732051, 3.000000);
\draw[color = black, opacity = 0.1] (1.000000, 1.732051) -- (0.267949, 3.000000);
\draw[color = black, opacity = 0.1] (1.500000, 2.598076) -- (1.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = yellow, opacity = 0.1] (-5.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = yellow, opacity = 0.1] (-5.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (-5.000000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = yellow, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = yellow, opacity = 0.1] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = yellow, opacity = 0.1] (-4.000000, 0.000000) -- (-2.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (-5.000000, 0.000000) -- (-3.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (-5.000000, 1.732051) -- (-4.267949, 3.000000);
\draw[color = yellow, opacity = 0.1] (0.000000, 0.000000) -- (-1.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (-1.000000, 0.000000) -- (-2.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (-2.000000, 0.000000) -- (-3.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (-3.000000, 0.000000) -- (-4.732051, 3.000000);
\draw[color = yellow, opacity = 0.1] (-4.000000, 0.000000) -- (-5.000000, 1.732051);
\draw[color = yellow, opacity = 0.1] (-5.000000, 0.000000) -- (-5.000000, 0.000000);
\fill[color = yellow, opacity = 0.3] (0.000000, 0.000000) -- (-1.732051, 3.000000) -- (-5.000000, 3.000000) -- (-5.000000, 0.000000) -- cycle;
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-5.000000, 1.732051) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-5.000000, 2.598076) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-3.000000, 0.000000) -- (-1.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-4.000000, 0.000000) -- (-2.267949, 3.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (-3.267949, 3.000000);
\draw[color = black, opacity = 0.1] (-5.000000, 1.732051) -- (-4.267949, 3.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-1.732051, 3.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-2.732051, 3.000000);
\draw[color = black, opacity = 0.1] (-2.000000, 0.000000) -- (-3.732051, 3.000000);
\draw[color = black, opacity = 0.1] (-3.000000, 0.000000) -- (-4.732051, 3.000000);
\draw[color = black, opacity = 0.1] (-4.000000, 0.000000) -- (-5.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-5.000000, 0.000000) -- (-5.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-5.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-2.886751, -5.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-3.886751, -5.000000) -- (-1.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-4.886751, -5.000000) -- (-2.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-5.000000, -3.464102) -- (-3.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-5.000000, -1.732051) -- (-4.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-5.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = blue, opacity = 0.1] (-5.000000, -1.732051) -- (-1.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (-5.000000, -2.598076) -- (-1.500000, -2.598076);
\draw[color = blue, opacity = 0.1] (-5.000000, -3.464102) -- (-2.000000, -3.464102);
\draw[color = blue, opacity = 0.1] (-5.000000, -4.330127) -- (-2.500000, -4.330127);
\draw[color = blue, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-1.000000, -1.732051) -- (-2.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-1.500000, -2.598076) -- (-3.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-2.000000, -3.464102) -- (-4.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-2.500000, -4.330127) -- (-5.000000, 0.000000);
\draw[color = blue, opacity = 0.1] (-3.113249, -5.000000) -- (-5.000000, -1.732051);
\draw[color = blue, opacity = 0.1] (-4.113249, -5.000000) -- (-5.000000, -3.464102);
\fill[color = blue, opacity = 0.3] (0.000000, 0.000000) -- (-5.000000, 0.000000) -- (-5.000000, -5.000000) -- (-2.886751, -5.000000) -- cycle;

\fill[color = black] (0, 0) circle (2pt);
\end{tikzpicture}


\end{document}


==> images/simple_P_data.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1]
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (3.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (3.500000, 1.732051);
\draw[color = black, opacity = 0.1] (-1.000000, 2.598076) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (3.500000, 3.464102);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (3.500000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (3.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (2.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (1.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 1.732051) -- (0.020726, 3.500000);
\draw[color = black, opacity = 0.1] (-1.000000, 3.464102) -- (-0.979274, 3.500000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (2.020726, 3.500000);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (3.020726, 3.500000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (3.500000, 2.598076);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.500000, 0.866025);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (3.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (-1.000000, 3.464102);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (-0.020726, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, -0.866025) -- (0.979274, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, 0.866025) -- (1.979274, 3.500000);
\draw[color = black, opacity = 0.1] (3.500000, 2.598076) -- (2.979274, 3.500000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (-1.000000, 1.732051);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-1.000000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (3.500000, 0.000000);
\path[draw, color = brown, line width = 3] (0, 0) -- (2.020726, 3.500000);
\fill[color=red, opacity = 0.5] (0, 0) -- (2.000000, 0.000000) -- (0.500000, 0.866025) -- cycle;
\draw[color=red, line width=3] (0, 0) -- (2.000000, 0.000000);
\draw[color=red, line width=3] (0, 0) -- (0.500000, 0.866025);
\draw[color=red, line width = 3] (2.000000, 0.000000) -- (0.500000, 0.866025);

\fill[color = black] (2, 0) circle (2pt);
\node[yshift = -3mm] at (2, 0) {$p^\dag$};

\node at (0.75, 0.4) {$P$};
\end{tikzpicture}
\end{document}


==> images/strip.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.0]
\fill[color = blue, opacity = 0.3]  (1.000000, 0.000000) --  (1.500000, 0.866025) --  (0.500000, 0.866025) -- cycle;


\draw[color = brown, line width = 2]  (0.500000, 0.866025) --  (5.500000, 0.866025) -- cycle;
\fill[color = red, opacity = 0.3]  (1.000000, 0.000000) --  (5.000000, 0.000000) --  (5.500000, 0.866025) --  (1.500000, 0.866025) -- cycle;
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (7.000000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (1.422650, 1.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (2.422650, 1.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (3.422650, 1.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (4.422650, 1.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (5.422650, 1.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (6.422650, 1.000000);
\draw[color = black, opacity = 0.1] (1.000000, 0.000000) -- (1.577350, 1.000000);
\draw[color = black, opacity = 0.1] (2.000000, 0.000000) -- (2.577350, 1.000000);
\draw[color = black, opacity = 0.1] (3.000000, 0.000000) -- (3.577350, 1.000000);
\draw[color = black, opacity = 0.1] (4.000000, 0.000000) -- (4.577350, 1.000000);
\draw[color = black, opacity = 0.1] (5.000000, 0.000000) -- (5.577350, 1.000000);
\draw[color = black, opacity = 0.1] (6.000000, 0.000000) -- (6.577350, 1.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (-0.500000, 0.866025) -- (-0.422650, 1.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (0.500000, 0.866025) -- (0.422650, 1.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.866025) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-0.500000, 0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (-0.577350, 1.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, 0.000000) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-1.000000, -0.866025) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (-1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (-0.500000, -0.866025) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.422650, -1.000000) -- (0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (-0.422650, -1.000000) -- (-0.500000, -0.866025);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.000000, 0.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.577350, -1.000000) -- (0.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.577350, -1.000000) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.577350, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.577350, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.577350, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.577350, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.577350, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (7.000000, 0.000000) -- (7.000000, 0.000000);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (7.000000, -0.866025);
\draw[color = black, opacity = 0.1] (0.500000, -0.866025) -- (1.000000, 0.000000);
\draw[color = black, opacity = 0.1] (1.422650, -1.000000) -- (2.000000, 0.000000);
\draw[color = black, opacity = 0.1] (2.422650, -1.000000) -- (3.000000, 0.000000);
\draw[color = black, opacity = 0.1] (3.422650, -1.000000) -- (4.000000, 0.000000);
\draw[color = black, opacity = 0.1] (4.422650, -1.000000) -- (5.000000, 0.000000);
\draw[color = black, opacity = 0.1] (5.422650, -1.000000) -- (6.000000, 0.000000);
\draw[color = black, opacity = 0.1] (6.422650, -1.000000) -- (7.000000, 0.000000);

\fill[color = green] (1.000000, 0.000000) circle (2pt);
\node[yshift=-3mm] at (1, 0) {$w$};
\node[yshift=6mm] at (1, 0) {$\mathfrak{c}$};

\node[yshift = 3mm] at (2.7500000, 0.866025) {$\ell$};

\node[xshift = -3mm] at (0.500000, 0.866025) {$v_1$};
\fill[color = brown] (0.500000, 0.866025) circle (2pt);
\fill[color = brown] (5.500000, 0.866025) circle (2pt);
\node[xshift = 3mm] at (5.500000, 0.866025) {$v_2$};
\end{tikzpicture}
\end{document}


==> images/tree_cone.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=0.6]
\draw (0, 0) -- (0, 2) -- (3, 5) -- (6, 2) -- (6, 0) -- cycle;
\fill[color = red, opacity = 0.5] (3, 5) -- (-6, -4) -- (-6, -8) -- (10, -8) -- (10, -2) -- cycle;
\fill[color = blue, opacity = 0.5] (0, 0) -- (0, 2) -- (3, 5) -- (6, 2) -- (6, 0) -- cycle;
\fill (-6.000000, -8.000000) circle (1 pt);
\fill (-6.000000, -7.000000) circle (1 pt);
\fill (-6.000000, -6.000000) circle (1 pt);
\fill (-6.000000, -5.000000) circle (1 pt);
\fill (-6.000000, -4.000000) circle (1 pt);
\fill (-6.000000, -3.000000) circle (1 pt);
\fill (-6.000000, -2.000000) circle (1 pt);
\fill (-6.000000, -1.000000) circle (1 pt);
\fill (-6.000000, 0.000000) circle (1 pt);
\fill (-6.000000, 1.000000) circle (1 pt);
\fill (-6.000000, 2.000000) circle (1 pt);
\fill (-6.000000, 3.000000) circle (1 pt);
\fill (-6.000000, 4.000000) circle (1 pt);
\fill (-6.000000, 5.000000) circle (1 pt);
\fill (-6.000000, 6.000000) circle (1 pt);
\fill (-6.000000, 7.000000) circle (1 pt);
\fill (-6.000000, 8.000000) circle (1 pt);
\fill (-5.000000, -8.000000) circle (1 pt);
\fill (-5.000000, -7.000000) circle (1 pt);
\fill (-5.000000, -6.000000) circle (1 pt);
\fill (-5.000000, -5.000000) circle (1 pt);
\fill (-5.000000, -4.000000) circle (1 pt);
\fill (-5.000000, -3.000000) circle (1 pt);
\fill (-5.000000, -2.000000) circle (1 pt);
\fill (-5.000000, -1.000000) circle (1 pt);
\fill (-5.000000, 0.000000) circle (1 pt);
\fill (-5.000000, 1.000000) circle (1 pt);
\fill (-5.000000, 2.000000) circle (1 pt);
\fill (-5.000000, 3.000000) circle (1 pt);
\fill (-5.000000, 4.000000) circle (1 pt);
\fill (-5.000000, 5.000000) circle (1 pt);
\fill (-5.000000, 6.000000) circle (1 pt);
\fill (-5.000000, 7.000000) circle (1 pt);
\fill (-5.000000, 8.000000) circle (1 pt);
\fill (-4.000000, -8.000000) circle (1 pt);
\fill (-4.000000, -7.000000) circle (1 pt);
\fill (-4.000000, -6.000000) circle (1 pt);
\fill (-4.000000, -5.000000) circle (1 pt);
\fill (-4.000000, -4.000000) circle (1 pt);
\fill (-4.000000, -3.000000) circle (1 pt);
\fill (-4.000000, -2.000000) circle (1 pt);
\fill (-4.000000, -1.000000) circle (1 pt);
\fill (-4.000000, 0.000000) circle (1 pt);
\fill (-4.000000, 1.000000) circle (1 pt);
\fill (-4.000000, 2.000000) circle (1 pt);
\fill (-4.000000, 3.000000) circle (1 pt);
\fill (-4.000000, 4.000000) circle (1 pt);
\fill (-4.000000, 5.000000) circle (1 pt);
\fill (-4.000000, 6.000000) circle (1 pt);
\fill (-4.000000, 7.000000) circle (1 pt);
\fill (-4.000000, 8.000000) circle (1 pt);
\fill (-3.000000, -8.000000) circle (1 pt);
\fill (-3.000000, -7.000000) circle (1 pt);
\fill (-3.000000, -6.000000) circle (1 pt);
\fill (-3.000000, -5.000000) circle (1 pt);
\fill (-3.000000, -4.000000) circle (1 pt);
\fill (-3.000000, -3.000000) circle (1 pt);
\fill (-3.000000, -2.000000) circle (1 pt);
\fill (-3.000000, -1.000000) circle (1 pt);
\fill (-3.000000, 0.000000) circle (1 pt);
\fill (-3.000000, 1.000000) circle (1 pt);
\fill (-3.000000, 2.000000) circle (1 pt);
\fill (-3.000000, 3.000000) circle (1 pt);
\fill (-3.000000, 4.000000) circle (1 pt);
\fill (-3.000000, 5.000000) circle (1 pt);
\fill (-3.000000, 6.000000) circle (1 pt);
\fill (-3.000000, 7.000000) circle (1 pt);
\fill (-3.000000, 8.000000) circle (1 pt);
\fill (-2.000000, -8.000000) circle (1 pt);
\fill (-2.000000, -7.000000) circle (1 pt);
\fill (-2.000000, -6.000000) circle (1 pt);
\fill (-2.000000, -5.000000) circle (1 pt);
\fill (-2.000000, -4.000000) circle (1 pt);
\fill (-2.000000, -3.000000) circle (1 pt);
\fill (-2.000000, -2.000000) circle (1 pt);
\fill (-2.000000, -1.000000) circle (1 pt);
\fill (-2.000000, 0.000000) circle (1 pt);
\fill (-2.000000, 1.000000) circle (1 pt);
\fill (-2.000000, 2.000000) circle (1 pt);
\fill (-2.000000, 3.000000) circle (1 pt);
\fill (-2.000000, 4.000000) circle (1 pt);
\fill (-2.000000, 5.000000) circle (1 pt);
\fill (-2.000000, 6.000000) circle (1 pt);
\fill (-2.000000, 7.000000) circle (1 pt);
\fill (-2.000000, 8.000000) circle (1 pt);
\fill (-1.000000, -8.000000) circle (1 pt);
\fill (-1.000000, -7.000000) circle (1 pt);
\fill (-1.000000, -6.000000) circle (1 pt);
\fill (-1.000000, -5.000000) circle (1 pt);
\fill (-1.000000, -4.000000) circle (1 pt);
\fill (-1.000000, -3.000000) circle (1 pt);
\fill (-1.000000, -2.000000) circle (1 pt);
\fill (-1.000000, -1.000000) circle (1 pt);
\fill (-1.000000, 0.000000) circle (1 pt);
\fill (-1.000000, 1.000000) circle (1 pt);
\fill (-1.000000, 2.000000) circle (1 pt);
\fill (-1.000000, 3.000000) circle (1 pt);
\fill (-1.000000, 4.000000) circle (1 pt);
\fill (-1.000000, 5.000000) circle (1 pt);
\fill (-1.000000, 6.000000) circle (1 pt);
\fill (-1.000000, 7.000000) circle (1 pt);
\fill (-1.000000, 8.000000) circle (1 pt);
\fill (0.000000, -8.000000) circle (1 pt);
\fill (0.000000, -7.000000) circle (1 pt);
\fill (0.000000, -6.000000) circle (1 pt);
\fill (0.000000, -5.000000) circle (1 pt);
\fill (0.000000, -4.000000) circle (1 pt);
\fill (0.000000, -3.000000) circle (1 pt);
\fill (0.000000, -2.000000) circle (1 pt);
\fill (0.000000, -1.000000) circle (1 pt);
\fill (0.000000, 0.000000) circle (1 pt);
\fill (0.000000, 1.000000) circle (1 pt);
\fill (0.000000, 2.000000) circle (1 pt);
\fill (0.000000, 3.000000) circle (1 pt);
\fill (0.000000, 4.000000) circle (1 pt);
\fill (0.000000, 5.000000) circle (1 pt);
\fill (0.000000, 6.000000) circle (1 pt);
\fill (0.000000, 7.000000) circle (1 pt);
\fill (0.000000, 8.000000) circle (1 pt);
\fill (1.000000, -8.000000) circle (1 pt);
\fill (1.000000, -7.000000) circle (1 pt);
\fill (1.000000, -6.000000) circle (1 pt);
\fill (1.000000, -5.000000) circle (1 pt);
\fill (1.000000, -4.000000) circle (1 pt);
\fill (1.000000, -3.000000) circle (1 pt);
\fill (1.000000, -2.000000) circle (1 pt);
\fill (1.000000, -1.000000) circle (1 pt);
\fill (1.000000, 0.000000) circle (1 pt);
\fill (1.000000, 1.000000) circle (1 pt);
\fill (1.000000, 2.000000) circle (1 pt);
\fill (1.000000, 3.000000) circle (1 pt);
\fill (1.000000, 4.000000) circle (1 pt);
\fill (1.000000, 5.000000) circle (1 pt);
\fill (1.000000, 6.000000) circle (1 pt);
\fill (1.000000, 7.000000) circle (1 pt);
\fill (1.000000, 8.000000) circle (1 pt);
\fill (2.000000, -8.000000) circle (1 pt);
\fill (2.000000, -7.000000) circle (1 pt);
\fill (2.000000, -6.000000) circle (1 pt);
\fill (2.000000, -5.000000) circle (1 pt);
\fill (2.000000, -4.000000) circle (1 pt);
\fill (2.000000, -3.000000) circle (1 pt);
\fill (2.000000, -2.000000) circle (1 pt);
\fill (2.000000, -1.000000) circle (1 pt);
\fill (2.000000, 0.000000) circle (1 pt);
\fill (2.000000, 1.000000) circle (1 pt);
\fill (2.000000, 2.000000) circle (1 pt);
\fill (2.000000, 3.000000) circle (1 pt);
\fill (2.000000, 4.000000) circle (1 pt);
\fill (2.000000, 5.000000) circle (1 pt);
\fill (2.000000, 6.000000) circle (1 pt);
\fill (2.000000, 7.000000) circle (1 pt);
\fill (2.000000, 8.000000) circle (1 pt);
\fill (3.000000, -8.000000) circle (1 pt);
\fill (3.000000, -7.000000) circle (1 pt);
\fill (3.000000, -6.000000) circle (1 pt);
\fill (3.000000, -5.000000) circle (1 pt);
\fill (3.000000, -4.000000) circle (1 pt);
\fill (3.000000, -3.000000) circle (1 pt);
\fill (3.000000, -2.000000) circle (1 pt);
\fill (3.000000, -1.000000) circle (1 pt);
\fill (3.000000, 0.000000) circle (1 pt);
\fill (3.000000, 1.000000) circle (1 pt);
\fill (3.000000, 2.000000) circle (1 pt);
\fill (3.000000, 3.000000) circle (1 pt);
\fill (3.000000, 4.000000) circle (1 pt);
\fill (3.000000, 5.000000) circle (1 pt);
\fill (3.000000, 6.000000) circle (1 pt);
\fill (3.000000, 7.000000) circle (1 pt);
\fill (3.000000, 8.000000) circle (1 pt);
\fill (4.000000, -8.000000) circle (1 pt);
\fill (4.000000, -7.000000) circle (1 pt);
\fill (4.000000, -6.000000) circle (1 pt);
\fill (4.000000, -5.000000) circle (1 pt);
\fill (4.000000, -4.000000) circle (1 pt);
\fill (4.000000, -3.000000) circle (1 pt);
\fill (4.000000, -2.000000) circle (1 pt);
\fill (4.000000, -1.000000) circle (1 pt);
\fill (4.000000, 0.000000) circle (1 pt);
\fill (4.000000, 1.000000) circle (1 pt);
\fill (4.000000, 2.000000) circle (1 pt);
\fill (4.000000, 3.000000) circle (1 pt);
\fill (4.000000, 4.000000) circle (1 pt);
\fill (4.000000, 5.000000) circle (1 pt);
\fill (4.000000, 6.000000) circle (1 pt);
\fill (4.000000, 7.000000) circle (1 pt);
\fill (4.000000, 8.000000) circle (1 pt);
\fill (5.000000, -8.000000) circle (1 pt);
\fill (5.000000, -7.000000) circle (1 pt);
\fill (5.000000, -6.000000) circle (1 pt);
\fill (5.000000, -5.000000) circle (1 pt);
\fill (5.000000, -4.000000) circle (1 pt);
\fill (5.000000, -3.000000) circle (1 pt);
\fill (5.000000, -2.000000) circle (1 pt);
\fill (5.000000, -1.000000) circle (1 pt);
\fill (5.000000, 0.000000) circle (1 pt);
\fill (5.000000, 1.000000) circle (1 pt);
\fill (5.000000, 2.000000) circle (1 pt);
\fill (5.000000, 3.000000) circle (1 pt);
\fill (5.000000, 4.000000) circle (1 pt);
\fill (5.000000, 5.000000) circle (1 pt);
\fill (5.000000, 6.000000) circle (1 pt);
\fill (5.000000, 7.000000) circle (1 pt);
\fill (5.000000, 8.000000) circle (1 pt);
\fill (6.000000, -8.000000) circle (1 pt);
\fill (6.000000, -7.000000) circle (1 pt);
\fill (6.000000, -6.000000) circle (1 pt);
\fill (6.000000, -5.000000) circle (1 pt);
\fill (6.000000, -4.000000) circle (1 pt);
\fill (6.000000, -3.000000) circle (1 pt);
\fill (6.000000, -2.000000) circle (1 pt);
\fill (6.000000, -1.000000) circle (1 pt);
\fill (6.000000, 0.000000) circle (1 pt);
\fill (6.000000, 1.000000) circle (1 pt);
\fill (6.000000, 2.000000) circle (1 pt);
\fill (6.000000, 3.000000) circle (1 pt);
\fill (6.000000, 4.000000) circle (1 pt);
\fill (6.000000, 5.000000) circle (1 pt);
\fill (6.000000, 6.000000) circle (1 pt);
\fill (6.000000, 7.000000) circle (1 pt);
\fill (6.000000, 8.000000) circle (1 pt);
\fill (7.000000, -8.000000) circle (1 pt);
\fill (7.000000, -7.000000) circle (1 pt);
\fill (7.000000, -6.000000) circle (1 pt);
\fill (7.000000, -5.000000) circle (1 pt);
\fill (7.000000, -4.000000) circle (1 pt);
\fill (7.000000, -3.000000) circle (1 pt);
\fill (7.000000, -2.000000) circle (1 pt);
\fill (7.000000, -1.000000) circle (1 pt);
\fill (7.000000, 0.000000) circle (1 pt);
\fill (7.000000, 1.000000) circle (1 pt);
\fill (7.000000, 2.000000) circle (1 pt);
\fill (7.000000, 3.000000) circle (1 pt);
\fill (7.000000, 4.000000) circle (1 pt);
\fill (7.000000, 5.000000) circle (1 pt);
\fill (7.000000, 6.000000) circle (1 pt);
\fill (7.000000, 7.000000) circle (1 pt);
\fill (7.000000, 8.000000) circle (1 pt);
\fill (8.000000, -8.000000) circle (1 pt);
\fill (8.000000, -7.000000) circle (1 pt);
\fill (8.000000, -6.000000) circle (1 pt);
\fill (8.000000, -5.000000) circle (1 pt);
\fill (8.000000, -4.000000) circle (1 pt);
\fill (8.000000, -3.000000) circle (1 pt);
\fill (8.000000, -2.000000) circle (1 pt);
\fill (8.000000, -1.000000) circle (1 pt);
\fill (8.000000, 0.000000) circle (1 pt);
\fill (8.000000, 1.000000) circle (1 pt);
\fill (8.000000, 2.000000) circle (1 pt);
\fill (8.000000, 3.000000) circle (1 pt);
\fill (8.000000, 4.000000) circle (1 pt);
\fill (8.000000, 5.000000) circle (1 pt);
\fill (8.000000, 6.000000) circle (1 pt);
\fill (8.000000, 7.000000) circle (1 pt);
\fill (8.000000, 8.000000) circle (1 pt);
\fill (9.000000, -8.000000) circle (1 pt);
\fill (9.000000, -7.000000) circle (1 pt);
\fill (9.000000, -6.000000) circle (1 pt);
\fill (9.000000, -5.000000) circle (1 pt);
\fill (9.000000, -4.000000) circle (1 pt);
\fill (9.000000, -3.000000) circle (1 pt);
\fill (9.000000, -2.000000) circle (1 pt);
\fill (9.000000, -1.000000) circle (1 pt);
\fill (9.000000, 0.000000) circle (1 pt);
\fill (9.000000, 1.000000) circle (1 pt);
\fill (9.000000, 2.000000) circle (1 pt);
\fill (9.000000, 3.000000) circle (1 pt);
\fill (9.000000, 4.000000) circle (1 pt);
\fill (9.000000, 5.000000) circle (1 pt);
\fill (9.000000, 6.000000) circle (1 pt);
\fill (9.000000, 7.000000) circle (1 pt);
\fill (9.000000, 8.000000) circle (1 pt);
\fill (10.000000, -8.000000) circle (1 pt);
\fill (10.000000, -7.000000) circle (1 pt);
\fill (10.000000, -6.000000) circle (1 pt);
\fill (10.000000, -5.000000) circle (1 pt);
\fill (10.000000, -4.000000) circle (1 pt);
\fill (10.000000, -3.000000) circle (1 pt);
\fill (10.000000, -2.000000) circle (1 pt);
\fill (10.000000, -1.000000) circle (1 pt);
\fill (10.000000, 0.000000) circle (1 pt);
\fill (10.000000, 1.000000) circle (1 pt);
\fill (10.000000, 2.000000) circle (1 pt);
\fill (10.000000, 3.000000) circle (1 pt);
\fill (10.000000, 4.000000) circle (1 pt);
\fill (10.000000, 5.000000) circle (1 pt);
\fill (10.000000, 6.000000) circle (1 pt);
\fill (10.000000, 7.000000) circle (1 pt);
\fill (10.000000, 8.000000) circle (1 pt);
\fill[color = cyan] (3, 5) circle (5 pt);
\end{tikzpicture}
\end{document}


==> images/tree_polytope.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.2]
\node[yshift=-0.3cm] at (0, 0) {$(0, 0)$};
\node[yshift = 0.3cm] at (3, 5) {$(\frac{r}{2}, m - \frac{r}{2})$};
\draw (0, 0) -- (0, 2) -- (3, 5) -- (6, 2) -- (6, 0) -- cycle;
\fill[color = {rgb:red, 0.000000; green, 0.000000; blue, 1.000000}] (0.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 0.166667; blue, 1.000000}] (0.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 0.333333; blue, 1.000000}] (0.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.000000; blue, 1.000000}] (0.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 0.166667; blue, 1.000000}] (0.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 0.333333; blue, 1.000000}] (0.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.166667; blue, 0.833333}] (1.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 0.333333; blue, 0.833333}] (1.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 0.500000; blue, 0.833333}] (1.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, -0.500000; green, 0.666667; blue, 0.833333}] (1.000000, 3.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.333333; blue, 0.666667}] (2.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 0.500000; blue, 0.666667}] (2.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 0.666667; blue, 0.666667}] (2.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, -0.500000; green, 0.833333; blue, 0.666667}] (2.000000, 3.000000) circle (2 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (2.000000, 4.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.500000; blue, 0.500000}] (3.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 0.666667; blue, 0.500000}] (3.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 0.833333; blue, 0.500000}] (3.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, -0.500000; green, 1.000000; blue, 0.500000}] (3.000000, 3.000000) circle (2 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (3.000000, 4.000000) circle (2 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.000000, 5.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.666667; blue, 0.333333}] (4.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 0.833333; blue, 0.333333}] (4.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 1.000000; blue, 0.333333}] (4.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, -0.500000; green, 1.166667; blue, 0.333333}] (4.000000, 3.000000) circle (2 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (4.000000, 4.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.833333; blue, 0.166667}] (5.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 1.000000; blue, 0.166667}] (5.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 1.166667; blue, 0.166667}] (5.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, -0.500000; green, 1.333333; blue, 0.166667}] (5.000000, 3.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 1.000000; blue, 0.000000}] (6.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 1.166667; blue, 0.000000}] (6.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 1.333333; blue, 0.000000}] (6.000000, 2.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 1.000000; blue, 0.000000}] (6.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, -0.166667; green, 1.166667; blue, 0.000000}] (6.000000, 1.000000) circle (2 pt);
\fill[color = {rgb:red, -0.333333; green, 1.333333; blue, 0.000000}] (6.000000, 2.000000) circle (2 pt);
\end{tikzpicture}
\end{document}


==> images/trees_data.tex <==
\documentclass[../template/thesis.tex]{subfiles}
\begin{document}
\begin{tikzpicture}[scale=1.7]
\node[yshift=-0.3cm] at (0, 0) {$x$};
\node[yshift=-0.3cm] at (6, 0) {$y$};
%\node[yshift=1.2cm] at (B) {right circle};
 
\draw[color = purple] (0.000000, 0.000000) -- (1.000000, 0.000000);
\draw[color = purple] (1.000000, 0.000000) -- (2.000000, 0.000000);
\draw[color = purple] (2.000000, 0.000000) -- (3.000000, 0.000000);
\draw[color = purple] (3.000000, 0.000000) -- (4.000000, 0.000000);
\draw[color = purple] (4.000000, 0.000000) -- (5.000000, 0.000000);
\draw[color = purple] (5.000000, 0.000000) -- (6.000000, 0.000000);
\draw[, densely dotted] (0.000000, 0.000000) -- (-0.707107, 0.707107);
\draw[, densely dotted] (-0.707107, 0.707107) -- (-1.257107, 0.707107);
\draw[, densely dotted] (-0.707107, 0.707107) -- (-0.707107, 1.257107);
\draw[, densely dotted] (0.000000, 0.000000) -- (-0.707107, -0.707107);
\draw[, densely dotted] (-0.707107, -0.707107) -- (-0.707107, -1.257107);
\draw[, densely dotted] (-0.707107, -0.707107) -- (-1.257107, -0.707107);
\draw[, densely dotted] (1.000000, 0.000000) -- (1.000000, 1.000000);
\draw[, densely dotted] (1.000000, 1.000000) -- (0.611091, 1.388909);
\draw[, densely dotted] (1.000000, 1.000000) -- (1.388909, 1.388909);
\draw[, densely dotted] (0.611091, 1.388909) -- (0.308591, 1.388909);
\draw[, densely dotted] (0.611091, 1.388909) -- (0.611091, 1.691409);
\draw[, densely dotted] (1.388909, 1.388909) -- (1.388909, 1.691409);
\draw[, densely dotted] (1.388909, 1.388909) -- (1.691409, 1.388909);
\draw[, densely dotted] (2.000000, 0.000000) -- (2.000000, -1.000000);
\draw[, densely dotted] (2.000000, -1.000000) -- (2.388909, -1.388909);
\draw[, densely dotted] (2.000000, -1.000000) -- (1.611091, -1.388909);
\draw[, densely dotted] (2.388909, -1.388909) -- (2.691409, -1.388909);
\draw[, densely dotted] (2.388909, -1.388909) -- (2.388909, -1.691409);
\draw[, densely dotted] (1.611091, -1.388909) -- (1.611091, -1.691409);
\draw[, densely dotted] (1.611091, -1.388909) -- (1.308591, -1.388909);
\draw[, densely dotted] (2.691409, -1.388909) -- (2.809054, -1.271264);
\draw[, densely dotted] (2.691409, -1.388909) -- (2.809054, -1.506554);
\draw[, densely dotted] (2.388909, -1.691409) -- (2.506554, -1.809054);
\draw[, densely dotted] (2.388909, -1.691409) -- (2.271264, -1.809054);
\draw[, densely dotted] (1.611091, -1.691409) -- (1.728736, -1.809054);
\draw[, densely dotted] (1.611091, -1.691409) -- (1.493446, -1.809054);
\draw[, densely dotted] (1.308591, -1.388909) -- (1.190946, -1.506554);
\draw[, densely dotted] (1.308591, -1.388909) -- (1.190946, -1.271264);
\draw[, densely dotted] (3.000000, 0.000000) -- (3.000000, 1.000000);
\draw[, densely dotted] (3.000000, 1.000000) -- (2.611091, 1.388909);
\draw[, densely dotted] (3.000000, 1.000000) -- (3.388909, 1.388909);
\draw[, densely dotted] (2.611091, 1.388909) -- (2.308591, 1.388909);
\draw[, densely dotted] (2.611091, 1.388909) -- (2.611091, 1.691409);
\draw[, densely dotted] (3.388909, 1.388909) -- (3.388909, 1.691409);
\draw[, densely dotted] (3.388909, 1.388909) -- (3.691409, 1.388909);
\draw[, densely dotted] (2.308591, 1.388909) -- (2.190946, 1.271264);
\draw[, densely dotted] (2.308591, 1.388909) -- (2.190946, 1.506554);
\draw[, densely dotted] (2.611091, 1.691409) -- (2.493446, 1.809054);
\draw[, densely dotted] (2.611091, 1.691409) -- (2.728736, 1.809054);
\draw[, densely dotted] (3.388909, 1.691409) -- (3.271264, 1.809054);
\draw[, densely dotted] (3.388909, 1.691409) -- (3.506554, 1.809054);
\draw[, densely dotted] (3.691409, 1.388909) -- (3.809054, 1.506554);
\draw[, densely dotted] (3.691409, 1.388909) -- (3.809054, 1.271264);
\draw[, densely dotted] (2.190946, 1.271264) -- (2.190946, 1.179758);
\draw[, densely dotted] (2.190946, 1.271264) -- (2.099440, 1.271264);
\draw[, densely dotted] (2.190946, 1.506554) -- (2.099440, 1.506554);
\draw[, densely dotted] (2.190946, 1.506554) -- (2.190946, 1.598060);
\draw[, densely dotted] (2.493446, 1.809054) -- (2.401940, 1.809054);
\draw[, densely dotted] (2.493446, 1.809054) -- (2.493446, 1.900560);
\draw[, densely dotted] (2.728736, 1.809054) -- (2.728736, 1.900560);
\draw[, densely dotted] (2.728736, 1.809054) -- (2.820242, 1.809054);
\draw[, densely dotted] (3.271264, 1.809054) -- (3.179758, 1.809054);
\draw[, densely dotted] (3.271264, 1.809054) -- (3.271264, 1.900560);
\draw[, densely dotted] (3.506554, 1.809054) -- (3.506554, 1.900560);
\draw[, densely dotted] (3.506554, 1.809054) -- (3.598060, 1.809054);
\draw[, densely dotted] (3.809054, 1.506554) -- (3.809054, 1.598060);
\draw[, densely dotted] (3.809054, 1.506554) -- (3.900560, 1.506554);
\draw[, densely dotted] (3.809054, 1.271264) -- (3.900560, 1.271264);
\draw[, densely dotted] (3.809054, 1.271264) -- (3.809054, 1.179758);
\draw[, densely dotted] (4.000000, 0.000000) -- (4.000000, -1.000000);
\draw[, densely dotted] (4.000000, -1.000000) -- (4.388909, -1.388909);
\draw[, densely dotted] (4.000000, -1.000000) -- (3.611091, -1.388909);
\draw[, densely dotted] (4.388909, -1.388909) -- (4.691409, -1.388909);
\draw[, densely dotted] (4.388909, -1.388909) -- (4.388909, -1.691409);
\draw[, densely dotted] (3.611091, -1.388909) -- (3.611091, -1.691409);
\draw[, densely dotted] (3.611091, -1.388909) -- (3.308591, -1.388909);
\draw[, densely dotted] (4.691409, -1.388909) -- (4.809054, -1.271264);
\draw[, densely dotted] (4.691409, -1.388909) -- (4.809054, -1.506554);
\draw[, densely dotted] (4.388909, -1.691409) -- (4.506554, -1.809054);
\draw[, densely dotted] (4.388909, -1.691409) -- (4.271264, -1.809054);
\draw[, densely dotted] (3.611091, -1.691409) -- (3.728736, -1.809054);
\draw[, densely dotted] (3.611091, -1.691409) -- (3.493446, -1.809054);
\draw[, densely dotted] (3.308591, -1.388909) -- (3.190946, -1.506554);
\draw[, densely dotted] (3.308591, -1.388909) -- (3.190946, -1.271264);
\draw[, densely dotted] (5.000000, 0.000000) -- (5.000000, 1.000000);
\draw[, densely dotted] (5.000000, 1.000000) -- (4.611091, 1.388909);
\draw[, densely dotted] (5.000000, 1.000000) -- (5.388909, 1.388909);
\draw[, densely dotted] (4.611091, 1.388909) -- (4.308591, 1.388909);
\draw[, densely dotted] (4.611091, 1.388909) -- (4.611091, 1.691409);
\draw[, densely dotted] (5.388909, 1.388909) -- (5.388909, 1.691409);
\draw[, densely dotted] (5.388909, 1.388909) -- (5.691409, 1.388909);
\draw[, densely dotted] (6.000000, 0.000000) -- (6.707107, 0.707107);
\draw[, densely dotted] (6.707107, 0.707107) -- (6.707107, 1.257107);
\draw[, densely dotted] (6.707107, 0.707107) -- (7.257107, 0.707107);
\draw[, densely dotted] (6.000000, 0.000000) -- (6.707107, -0.707107);
\draw[, densely dotted] (6.707107, -0.707107) -- (7.257107, -0.707107);
\draw[, densely dotted] (6.707107, -0.707107) -- (6.707107, -1.257107);
\fill[color = {rgb:red, -0.166667; green, 0.166667; blue, 1.000000}] (-0.707107, 0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.333333; blue, 1.000000}] (-1.257107, 0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.333333; blue, 1.000000}] (-0.707107, 1.257107) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 0.166667; blue, 1.000000}] (-0.707107, -0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.333333; blue, 1.000000}] (-0.707107, -1.257107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.333333; blue, 1.000000}] (-1.257107, -0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 0.333333; blue, 0.833333}] (1.000000, 1.000000) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.500000; blue, 0.833333}] (0.611091, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.500000; blue, 0.833333}] (1.388909, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.666667; blue, 0.833333}] (0.308591, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.666667; blue, 0.833333}] (0.611091, 1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.666667; blue, 0.833333}] (1.388909, 1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.666667; blue, 0.833333}] (1.691409, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 0.500000; blue, 0.666667}] (2.000000, -1.000000) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.666667; blue, 0.666667}] (2.388909, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.666667; blue, 0.666667}] (1.611091, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.833333; blue, 0.666667}] (2.691409, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.833333; blue, 0.666667}] (2.388909, -1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.833333; blue, 0.666667}] (1.611091, -1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 0.833333; blue, 0.666667}] (1.308591, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (2.809054, -1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (2.809054, -1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (2.506554, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (2.271264, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (1.728736, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (1.493446, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (1.190946, -1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.000000; blue, 0.666667}] (1.190946, -1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 0.666667; blue, 0.500000}] (3.000000, 1.000000) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.833333; blue, 0.500000}] (2.611091, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 0.833333; blue, 0.500000}] (3.388909, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.000000; blue, 0.500000}] (2.308591, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.000000; blue, 0.500000}] (2.611091, 1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.000000; blue, 0.500000}] (3.388909, 1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.000000; blue, 0.500000}] (3.691409, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (2.190946, 1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (2.190946, 1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (2.493446, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (2.728736, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (3.271264, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (3.506554, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (3.809054, 1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.166667; blue, 0.500000}] (3.809054, 1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.190946, 1.179758) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.099440, 1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.099440, 1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.190946, 1.598060) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.401940, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.493446, 1.900560) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.728736, 1.900560) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (2.820242, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.179758, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.271264, 1.900560) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.506554, 1.900560) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.598060, 1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.809054, 1.598060) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.900560, 1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.900560, 1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.833333; green, 1.333333; blue, 0.500000}] (3.809054, 1.179758) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 0.833333; blue, 0.333333}] (4.000000, -1.000000) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.000000; blue, 0.333333}] (4.388909, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.000000; blue, 0.333333}] (3.611091, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.166667; blue, 0.333333}] (4.691409, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.166667; blue, 0.333333}] (4.388909, -1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.166667; blue, 0.333333}] (3.611091, -1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.166667; blue, 0.333333}] (3.308591, -1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (4.809054, -1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (4.809054, -1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (4.506554, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (4.271264, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (3.728736, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (3.493446, -1.809054) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (3.190946, -1.506554) circle (1.3 pt);
\fill[color = {rgb:red, -0.666667; green, 1.333333; blue, 0.333333}] (3.190946, -1.271264) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 1.000000; blue, 0.166667}] (5.000000, 1.000000) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.166667; blue, 0.166667}] (4.611091, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.166667; blue, 0.166667}] (5.388909, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.333333; blue, 0.166667}] (4.308591, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.333333; blue, 0.166667}] (4.611091, 1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.333333; blue, 0.166667}] (5.388909, 1.691409) circle (1.3 pt);
\fill[color = {rgb:red, -0.500000; green, 1.333333; blue, 0.166667}] (5.691409, 1.388909) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 1.166667; blue, 0.000000}] (6.707107, 0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.333333; blue, 0.000000}] (6.707107, 1.257107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.333333; blue, 0.000000}] (7.257107, 0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.166667; green, 1.166667; blue, 0.000000}] (6.707107, -0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.333333; blue, 0.000000}] (7.257107, -0.707107) circle (1.3 pt);
\fill[color = {rgb:red, -0.333333; green, 1.333333; blue, 0.000000}] (6.707107, -1.257107) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 0.000000; blue, 1.000000}] (0.000000, 0.000000) circle (2 pt);
\fill[color = {rgb:red, 0.000000; green, 0.000000; blue, 1.000000}] (0.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 0.166667; blue, 0.833333}] (1.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 0.333333; blue, 0.666667}] (2.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 0.500000; blue, 0.500000}] (3.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 0.666667; blue, 0.333333}] (4.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 0.833333; blue, 0.166667}] (5.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 1.000000; blue, 0.000000}] (6.000000, 0.000000) circle (1.3 pt);
\fill[color = {rgb:red, 0.000000; green, 1.000000; blue, 0.000000}] (6.000000, 0.000000) circle (2 pt);
\end{tikzpicture}
\end{document}

